Long-period variable stars in NGC 147 and NGC 185-II. Their dust production

This study presents a comparative analysis of mass-loss and dust-production rates in the dwarf galaxies NGC 147 and NGC 185, focusing on long-period variables (LPVs) and pulsating asymptotic giant branch (AGB) stars as primary indicators of dust feedback into the interstellar medium. For NGC 147, the total mass-loss rate is calculated as $(9.44 \pm 3.78) \times 10^{-4} M_{sun} yr^{-1}$, with LPV luminosities ranging from $(6.20 \pm 0.25) \times 10^{2} L_\odot$ to $( 7.87 \pm 0.32) \times 10^{3} L_\odot $. In NGC 185, the total mass-loss rate is higher, at $(1.58 \pm 0.63) \times 10^{-3} M_{sun} yr^{-1}$, with LPV luminosities spanning $ (5.68 \pm 0.23) \times 10^{2} L_\odot $ to $(1.54 \pm 0.66) \times 10^{4} L_\odot$. A positive correlation is observed between stellar luminosity, intrinsic reddening due to circumstellar dust self-extinction, and elevated mass-loss rates. Additionally, comparisons of calculated dust injection rates, two-dimensional dust distribution maps, and observed dust masses provide evidence for a gravitational interaction between NGC 147 and the Andromeda galaxy, which influences the dust distribution within the system.

==> (inline-0) <==
\begin{longtable*}{@{}ccccccccccccccc@{}}
\caption {NGC 147 magnitudes. The ID column lists the unique identifier for each star in our final catalog. The RA, DEC, IRAC1, and IRAC2 columns are sourced from \citet{Boyer15a} catalog. Columns I and  Ks are from the \citet{Lorenz11} catalog, columns K, J$-$K, and H$-$K are from the \citet{Sohn06} catalog, columns i and V$-$i are from the \citet{Nowotny03} catalog, and columns I2 and R$-$I are from the \citet{Battinelli147} catalog.}
\label{tab:147mags}\\
\hline
\hline
\textbf{ID}	&	\textbf{RA}	&	\textbf{DEC}	&	\textbf{IRAC1}	&	\textbf{IRAC2}&	\textbf{I}	&	\textbf{Ks}	&	\textbf{K}	&		\textbf{J$-$K} &	\textbf{H$-$K}		&	\textbf{i}	&	\textbf{V$-$i}	&	\textbf{I2}	&		\textbf{R$-$I}	\\

 & (J2000) & (J2000) & [mag] & [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]
 & [mag]& [mag] \\ 
\hline
\endfirsthead

\multicolumn{15}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
\textbf{ID}	&	\textbf{RA}	&	\textbf{DEC}	&	\textbf{IRAC1}	&	\textbf{IRAC2}&	\textbf{I}	&	\textbf{Ks}	&	\textbf{K}	&		\textbf{J$-$K} &	\textbf{H$-$K}		&	\textbf{i}	&	\textbf{V$-$i}	&	\textbf{I2}	&		\textbf{R$-$I}	\\
 & (J2000) & (J2000) & [mag] & [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]
 & [mag]& [mag] \\ 
\hline
\endhead

\hline \multicolumn{15}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

1	&	00 33 24.32	&	+48 31 36.5	&	16.43	&	16.51	&	99.999	&	99.999	&	16.846	&	1.669	&	0.669	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
2	&	00 33 24.11	&	+48 31 32.2	&	15.95	&	15.41	&	99.999	&	99.999	&	16.913	&	2.168	&	1.005	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
3	&	00 33 22.37	&	+48 31 08.7	&	14.96	&	14.22	&	99.999	&	99.999	&	17.098	&	3.137	&	1.847	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
4	&	00 33 21.79	&	+48 30 44.3	&	15.74	&	15.85	&	99.999	&	99.999	&	16.313	&	1.545	&	0.531	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
5	&	00 33 21.80	&	+48 31 24.0	&	15.94	&	16.13	&	99.999	&	99.999	&	16.883	&	1.683	&	0.694	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
6	&	00 33 21.60	&	+48 30 03.8	&16.00	&	16.14	&	99.999	&	99.999	&	16.86	&	1.941	&	0.787	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
7	&	00 33 19.56	&	+48 30 51.7	&	15.12	&	14.53	&	99.999	&	99.999	&	16.758	&	3.411	&	1.527	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
8	&	00 33 18.36	&	+48 29 46.7	&	16.11	&	16.24	&	99.999	&	99.999	&	16.679	&	1.406	&	0.467	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
9	&	00 33 17.81	&	+48 30 26.1	&	15.66	&	15.91	&	99.999	&	99.999	&	16.418	&	1.446	&	0.449	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
10	&	00 33 15.68	&	+48 30 36.9	&	15.39	&	15.55	&	99.999	&	99.999	&	16.184	&	1.59	&	0.475	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
11	&	00 33 15.65	&	+48 31 45.4	&	16.53	&	16.54	&	99.999	&	99.999	&	16.859	&	1.527	&	0.452	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
12	&	00 33 14.01	&	+48 28 48.6	&	16.05	&	16.26	&	99.999	&	99.999	&	16.573	&	1.691	&	0.696	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
13	&	00 33 13.95	&	+48 28 57.9	&	17.83	&	18.02	&	99.999	&	99.999	&	17.933	&	1.426	&	0.495	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
14	&	00 33 13.70	&	+48 31 11.7	&	16.34	&	16.46	&	99.999	&	99.999	&	16.887	&	1.707	&	0.527	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
15	&	00 33 13.30	&	+48 31 13.9	&	15.01	&	14.5	&	99.999	&	99.999	&	16.994	&	2.668	&	1.239	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
16	&	00 33 12.45	&	+48 30 51.8	&	16.02	&	16.16	&	99.999	&	99.999	&	16.76	&	1.798	&	0.609	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
17	&	00 33 12.08	&	+48 30 46.6	&	16.75	&	16.95	&	99.999	&	99.999	&	17.302	&	1.39	&	0.439	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
18	&	00 33 11.92	&	+48 30 41.1	&	15.39	&	15.23	&	99.999	&	99.999	&	16.698	&	1.95	&	0.747	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
19	&	00 33 11.79	&	+48 30 16.2	&15.00	&	14.19	&	99.999	&	99.999	&	16.117	&	3.103	&	1.273	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
20	&	00 33 11.42	&	+48 29 11.8	&	16.11	&	16.05	&	99.999	&	99.999	&	16.777	&	1.377	&	0.465	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
21	&	00 33 09.14	&	+48 31 33.0	&	15.40	&	14.89	&	99.999	&	99.999	&	16.581	&	2.451	&	1.063	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
22	&	00 33 08.82	&	+48 28 44.5	&	17.56	&	17.59	&	99.999	&	99.999	&	17.986	&	1.359	&	0.449	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
23	&	00 33 08.93	&	+48 30 39.4	&	16.50	&	16.73	&	99.999	&	99.999	&	17.203	&	1.457	&	0.437	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
24	&	00 33 08.83	&	+48 31 04.9	&	14.90	&	14.53	&	99.999	&	99.999	&	16.072	&	2.155	&	0.945	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
25	&	00 33 08.20	&	+48 29 30.5	&	15.03	&	14.67	&	99.999	&	99.999	&	16.426	&	2.812	&	1.094	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
26	&	00 33 30.93	&	+48 32 18.1	&	16.35	&	16.47	&	20.06	&	99.999	&	99.999	&	99.999	&	99.999	&	19.41	&	2.41	&	99.999	&	99.999	&	\\
27	&	00 33 28.51	&	+48 29 33.6	&	16.52	&	16.53	&	20.2	&	99.999	&	99.999	&	99.999	&	99.999	&	19.81	&	1.8	&	20.2	&	1.487	&	\\
28	&	00 33 27.54	&	+48 29 47.7	&	17.35	&	17.16	&	20.47	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
29	&	00 33 27.60	&	+48 30 33.0	&	16.19	&	16.13	&	19.7	&	16.66	&	16.859	&	1.786	&	0.842	&	19.59	&	2.38	&	19.7	&	1.242	&	\\
30	&	00 33 27.13	&	+48 29 29.8	&	16.83	&	17.03	&	19.91	&	99.999	&	99.999	&	99.999	&	99.999	&	19.55	&	1.82	&	99.999	&	99.999	&	\\
31	&	00 33 26.62	&	+48 29 16.4	&	17.09	&	17.19	&	19.88	&	17.3	&	99.999	&	99.999	&	99.999	&	19.69	&	2.42	&	99.999	&	99.999	&	\\
32	&	00 33 26.43	&	+48 30 39.2	&	15.75	&	15.81	&	20.6	&	16.55	&	99.999	&	99.999	&	99.999	&	20.87	&	2.13	&	20.6	&	1.323	&	\\
33	&	00 33 25.08	&	+48 32 51.0	&	16.91	&	17.19	&	20.12	&	17.24	&	99.999	&	99.999	&	99.999	&	19.92	&	2.85	&	99.999	&	99.999	&	\\
34	&	00 33 24.71	&	+48 29 33.4	&	17.46	&	17.44	&	20.36	&	99.999	&	99.999	&	99.999	&	99.999	&	19.73	&	1.84	&	99.999	&	99.999	&	\\
35	&	00 33 24.25	&	+48 27 27.5	&	17.32	&	17.09	&	20.04	&	99.999	&	99.999	&	99.999	&	99.999	&	20.28	&	2.26	&	99.999	&	99.999	&	\\
36	&	00 33 23.89	&	+48 32 47.8	&	16.79	&	16.76	&	19.7	&	17.39	&	99.999	&	99.999	&	99.999	&	20.53	&	2.92	&	99.999	&	99.999	&	\\
37	&	00 33 23.58	&	+48 31 02.0	&	16.34	&	16.48	&	20.16	&	17.31	&	99.999	&	99.999	&	99.999	&	19.97	&	3.85	&	99.999	&	99.999	&	\\
38	&	00 33 21.52	&	+48 28 43.1	&	17.05	&	17.01	&	19.92	&	17.42	&	99.999	&	99.999	&	99.999	&	19.86	&	2.44	&	99.999	&	99.999	&	\\
39	&	00 33 20.90	&	+48 30 52.7	&	16.67	&	16.43	&	19.89	&	16.77	&	99.999	&	99.999	&	99.999	&	20.08	&	2.47	&	99.999	&	99.999	&	\\
40	&	00 33 20.76	&	+48 32 08.7	&	17.06	&	17.22	&	20.11	&	17.3	&	99.999	&	99.999	&	99.999	&	19.95	&	2.6	&	99.999	&	99.999	&	\\
41	&	00 33 20.23	&	+48 30 28.1	&	17.01	&	17.19	&	19.87	&	16.98	&	99.999	&	99.999	&	99.999	&	19.75	&	3	&	99.999	&	99.999	&	\\
42	&	00 33 20.25	&	+48 31 14.7	&	16.07	&	16.04	&	19.79	&	16.27	&	99.999	&	99.999	&	99.999	&	19.75	&	2.14	&	99.999	&	99.999	&	\\
43	&	00 33 20.07	&	+48 31 07.2	&	16.65	&	16.57	&	20.12	&	16.69	&	17.186	&	1.515	&	0.567	&	19.77	&	1.69	&	20.12	&	1.321	&	\\
44	&	00 33 18.75	&	+48 29 29.2	&	16.50  &	16.44	&	19.89	&	17.1	&	99.999	&	99.999	&	99.999	&	20.92	&	2.95	&	99.999	&	99.999	&	\\
45	&	00 33 17.41	&	+48 31 20.2	&	17.79	&	17.92	&	21.18	&	17.05	&	16.906	&	2.243	&	1.125	&	20.18	&	2.29	&	99.999	&	99.999	&	\\
46	&	00 33 16.98	&	+48 28 55.3	&	16.18	&	15.95	&	20.13	&	16.59	&	99.999	&	99.999	&	99.999	&	20.65	&	2.26	&	20.13	&	1.553	&	\\
47	&	00 33 16.72	&	+48 32 00.4	&	16.93	&	16.83	&	20.38	&	16.42	&	17.064	&	2.147	&	0.889	&	20.72	&	2.36	&	99.999	&	99.999	&	\\
48	&	00 33 16.26	&	+48 32 14.0	&	16.77	&	16.92	&	19.83	&	16.09	&	99.999	&	99.999	&	99.999	&	19.69	&	2.5	&	99.999	&	99.999	&	\\
49	&	00 33 16.02	&	+48 33 03.7	&	16.17	&	16.27	&	19.98	&	17.08	&	99.999	&	99.999	&	99.999	&	19.55	&	2.51	&	99.999	&	99.999	&	\\
50	&	00 33 15.75	&	+48 32 48.6	&	16.45	&	16.73	&	19.85	&	16.9	&	99.999	&	99.999	&	99.999	&	19.7	&	2.87	&	99.999	&	99.999	&	\\
51	&	00 33 15.38	&	+48 29 37.5	&	17.17	&	17.04	&	20.09	&	17.22	&	99.999	&	99.999	&	99.999	&	19.97	&	2.88	&	99.999	&	99.999	&	\\
52	&	00 33 14.82	&	+48 27 43.2	&	16.86	&	16.3	&	19.93	&	17.34	&	99.999	&	99.999	&	99.999	&	19.94	&	2.55	&	99.999	&	99.999	&	\\
53	&	00 33 14.34	&	+48 29 41.0	&	16.49	&	16.61	&	20.18	&	16.5	&	16.284	&	1.687	&	0.679	&	19.98	&	3.1	&	99.999	&	99.999	&	\\
54	&	00 33 13.25	&	+48 29 36.0	&	17:00	&	17.13	&	19.57	&	17.26	&	99.999	&	99.999	&	99.999	&	19.71	&	2.27	&	99.999	&	99.999	&	\\
55	&	00 33 13.15	&	+48 29 31.2	&	16.12	&	16.17	&	18.96	&	16.45	&	99.999	&	99.999	&	99.999	&	19.07	&	2.18	&	99.999	&	99.999	&	\\
56	&	00 33 13.14	&	+48 32 46.3	&	16.95	&	16.8	&	19.82	&	17.08	&	99.999	&	99.999	&	99.999	&	19.55	&	1.96	&	99.999	&	99.999	&	\\
57	&	00 33 12.86	&	+48 31 22.3	&	17.18	&	16.92	&	19.66	&	16.59	&	99.999	&	99.999	&	99.999	&	20.95	&	1	&	99.999	&	99.999	&	\\
58	&	00 33 12.63	&	+48 28 25.9	&	17.05	&	16.95	&	20.45	&	17.6	&	99.999	&	99.999	&	99.999	&	19.98	&	2.89	&	99.999	&	99.999	&	\\
59	&	00 33 11.87	&	+48 32 09.3	&	18.25	&	18.13	&	21.03	&	18.16	&	99.999	&	99.999	&	99.999	&	20.64	&	1.75	&	99.999	&	99.999	&	\\
60	&	00 33 11.24	&	+48 29 44.6	&	16.91	&	16.93	&	20.09	&	17.77	&	99.999	&	99.999	&	99.999	&	19.78	&	2.01	&	99.999	&	99.999	&	\\
61	&	00 33 11.03	&	+48 28 47.3	&	16.76	&	16.70	&	20.10	&	17.68	&	99.999	&	99.999	&	99.999	&	20.2	&	3.11	&	99.999	&	99.999	&	\\
62	&	00 33 10.84	&	+48 28 54.7	&	16.79	&	16.77	&	19.56	&	17.01	&	99.999	&	99.999	&	99.999	&	19.46	&	2.19	&	99.999	&	99.999	&	\\
63	&	00 33 10.41	&	+48 28 37.3	&	17.57	&	17.30	&	20.07	&	17.82	&	99.999	&	99.999	&	99.999	&	19.98	&	1.42	&	99.999	&	99.999	&	\\
64	&	00 33 10.02	&	+48 33 13.4	&	16.14	&	16.04	&	19.70	&	16.55	&	99.999	&	99.999	&	99.999	&	19.75	&	1.98	&	99.999	&	99.999	&	\\
65	&	00 33 08.92	&	+48 32 34.1	&	17.27	&	17.43	&	19.93	&	17.38	&	99.999	&	99.999	&	99.999	&	19.77	&	2.24	&	99.999	&	99.999	&	\\
66	&	00 33 08.59	&	+48 29 36.5	&	17.32	&	17.25	&	19.65	&	16.44	&	99.999	&	99.999	&	99.999	&	19.73	&	1.98	&	99.999	&	99.999	&	\\
67	&	00 33 08.37	&	+48 29 33.4	&	16.06	&	15.79	&	20.65	&	16.99	&	99.999	&	99.999	&	99.999	&	19.91	&	1.71	&	99.999	&	99.999	&	\\
68	&	00 33 07.80	&	+48 28 47.8	&	17.91	&	17.49	&	20.12	&	18.0	&	99.999	&	99.999	&	99.999	&	20.15	&	2.26	&	99.999	&	99.999	&	\\
69	&	00 33 07.46	&	+48 30 22.3	&	17.69	&	17.55	&	20.04	&	17.67	&	99.999	&	99.999	&	99.999	&	20.35	&	2.12	&	99.999	&	99.999	&	\\
70	&	00 33 07.01	&	+48 29 46.6	&	17.21	&	17.17	&	20.01	&	17.23	&	99.999	&	99.999	&	99.999	&	19.83	&	1.99	&	99.999	&	99.999	&	\\
71	&	00 33 07.35	&	+48 31 28.6	&	16.98	&	16.95	&	20.25	&	16.28	&	16.748	&	2.515	&	1.089	&	19.99	&	2.55	&	20.25	&	1.159	&	\\
72	&	00 33 06.92	&	+48 28 22.4	&	17.61	&	17.48	&	20.06	&	18.01	&	99.999	&	99.999	&	99.999	&	20.41	&	2.3	&	99.999	&	99.999	&	\\
73	&	00 33 06.76	&	+48 32 27.6	&	16.26	&	16.28	&	19.77	&	16.42	&	99.999	&	99.999	&	99.999	&	19.8	&	2.19	&	99.999	&	99.999	&	\\
74	&	00 33 06.54	&	+48 31 36.0	&	17.12	&	16.97	&	20.04	&	16.84	&	99.999	&	99.999	&	99.999	&	20.09	&	2.01	&	99.999	&	99.999	&	\\
75	&	00 33 06.37	&	+48 30 28.0	&	15.79	&	15.67	&	19.51	&	15.78	&	99.999	&	99.999	&	99.999	&	19.59	&	2.63	&	99.999	&	99.999	&	\\
76	&	00 33 06.11	&	+48 28 13.9	&	17.33	&	16.76	&	20.33	&	99.999	&	99.999	&	99.999	&	99.999	&	20.75	&	2.38	&	99.999	&	99.999	&	\\
77	&	00 33 05.32	&	+48 28 42.9	&	17.19	&	16.92	&	19.93	&	18.05	&	99.999	&	99.999	&	99.999	&	20.1	&	2.5	&	99.999	&	99.999	&	\\
78	&	00 33 05.25	&	+48 31 17.9	&	16.97	&	16.83	&	19.75	&	17.03	&	99.999	&	99.999	&	99.999	&	19.4	&	1.72	&	99.999	&	99.999	&	\\
79	&	00 33 04.92	&	+48 29 47.5	&	16.64	&	16.76	&	20.25	&	16.94	&	99.999	&	99.999	&	99.999	&	20.06	&	3.48	&	99.999	&	99.999	&	\\
80	&	00 33 04.45	&	+48 29 26.5	&	17.54	&	17.35	&	19.78	&	17.34	&	99.999	&	99.999	&	99.999	&	19.86	&	2.13	&	99.999	&	99.999	&	\\
81	&	00 33 03.47	&	+48 27 53.3	&	16.52	&	16.38	&	20.44	&	17.11	&	99.999	&	99.999	&	99.999	&	19.72	&	1.63	&	99.999	&	99.999	&	\\
82	&	00 33 03.38	&	+48 30 32.5	&	16.47	&	16.35	&	20.07	&	17.01	&	99.999	&	99.999	&	99.999	&	19.8	&	1.76	&	20.07	&	1.232	&	\\
83	&	00 33 02.97	&	+48 30 31.7	&	16.65	&	16.66	&	19.74	&	16.8	&	99.999	&	99.999	&	99.999	&	19.82	&	2.57	&	99.999	&	99.999	&	\\
84	&	00 33 02.80	&	+48 30 54.4	&	17.12	&	17.07	&	20.01	&	17.53	&	99.999	&	99.999	&	99.999	&	20.28	&	2.43	&	99.999	&	99.999	&	\\
85	&	00 33 02.39	&	+48 31 27.8	&	16.72	&	16.78	&	19.88	&	17.09	&	99.999	&	99.999	&	99.999	&	19.77	&	2.82	&	99.999	&	99.999	&	\\
86	&	00 33 02.70	&	+48 31 22.9	&	17.95	&	17.88	&	20.17	&	18.12	&	99.999	&	99.999	&	99.999	&	19.63	&	2.09	&	99.999	&	99.999	&	\\
87	&	00 33 02.18	&	+48 30 43.9	&	17.42	&	17.74	&	20.48	&	17.52	&	99.999	&	99.999	&	99.999	&	20.33	&	2.59	&	99.999	&	99.999	&	\\
88	&	00 33 02.05	&	+48 30 13.1	&	16.91	&	16.92	&	20.49	&	17.57	&	99.999	&	99.999	&	99.999	&	20.33	&	2.64	&	99.999	&	99.999	&	\\
89	&	00 33 01.82	&	+48 29 39.6	&	16.73	&	16.76	&	19.73	&	17.07	&	99.999	&	99.999	&	99.999	&	20.44	&	2.67	&	19.73	&	1.154	&	\\
90	&	00 33 01.10	&	+48 27 58.1	&	17.38	&	17.46	&	20.23	&	17.72	&	99.999	&	99.999	&	99.999	&	20.27	&	1.52	&	99.999	&	99.999	&	\\
91	&	00 33 01.07	&	+48 31 05.4	&	17.22	&	17.19	&	20.06	&	17.55	&	99.999	&	99.999	&	99.999	&	19.7	&	1.81	&	99.999	&	99.999	&	\\
92	&	00 33 00.96	&	+48 28 44.8	&	17.22	&	17.19	&	20.11	&	17.74	&	99.999	&	99.999	&	99.999	&	19.81	&	2.07	&	99.999	&	99.999	&	\\
93	&	00 32 58.48	&	+48 30 49.7	&	16.71	&	16.63	&	20.53	&	17.34	&	99.999	&	99.999	&	99.999	&	20.49	&	2.13	&	99.999	&	99.999	&	\\
94	&	00 32 58.20	&	+48 31 11.0	&	17.56	&	17.28	&	20.07	&	99.999	&	99.999	&	99.999	&	99.999	&	20.09	&	1.98	&	99.999	&	99.999	&	\\
95	&	00 32 57.73	&	+48 29 15.6	&	17.41	&	17.21	&	20.19	&	17.79	&	99.999	&	99.999	&	99.999	&	20.28	&	2.17	&	99.999	&	99.999	&	\\
96	&	00 32 57.43	&	+48 29 36.9	&	16.85	&	16.78	&	20.04	&	17.81	&	99.999	&	99.999	&	99.999	&	20.08	&	2.19	&	99.999	&	99.999	&	\\
97	&	00 32 57.15	&	+48 29 26.4	&	16.98	&	16.9	&	20.34	&	17.46	&	99.999	&	99.999	&	99.999	&	20.19	&	1.84	&	99.999	&	99.999	&	\\
98	&	00 33 23.52	&	+48 30 34.4	&	16.84	&	17.07	&	19.51	&	17.13	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
99	&	00 33 09.41	&	+48 31 51.1	&	16.86	&	16.86	&	19.69	&	17.15	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
100	&	00 33 04.53	&	+48 29 21.7	&	16.93	&	17.17	&	19.72	&	17.22	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
101	&	00 33 26.54	&	+48 32 50.7	&	17.47	&	17.67	&	19.93	&	17.12	&	99.999	&	99.999	&	99.999	&	19.53	&	1.5	&	19.93	&	1.182	&	\\
102	&	00 33 26.36	&	+48 31 41.0	&	15.97	&	15.6	&	20.61	&	16.71	&	16.87	&	1.825	&	0.758	&	19.98	&	2.21	&	99.999	&	99.999	&	\\
103	&	00 33 25.20	&	+48 29 54.9	&	17.51	&	17.51	&	19.76	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
104	&	00 33 24.37	&	+48 32 06.7	&	15.94	&	15.46	&	21.38	&	17.15	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
105	&	00 33 24.20	&	+48 28 42.9	&	16.86	&	16.9	&	19.86	&	17.5	&	99.999	&	99.999	&	99.999	&	19.88	&	1.98	&	99.999	&	99.999	&	\\
106	&	00 33 23.86	&	+48 32 57.0	&	18.48	&	18.76	&	20.54	&	99.999	&	99.999	&	99.999	&	99.999	&	20.76	&	1.15	&	99.999	&	99.999	&	\\
107	&	00 33 22.12	&	+48 30 57.2	&	18.02	&	18.59	&	21.4	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
108	&	00 33 22.00	&	+48 30 27.3	&	18.01	&	18.00	&	20.07	&	17.96	&	99.999	&	99.999	&	99.999	&	20.3	&	1.53	&	99.999	&	99.999	&	\\
109	&	00 33 20.35	&	+48 29 41.0	&	17.45	&	17.46	&	19.93	&	99.999	&	99.999	&	99.999	&	99.999	&	20.22	&	1.78	&	99.999	&	99.999	&	\\
110	&	00 33 19.89	&	+48 29 59.1	&	16.8	&	16.42	&	20.25	&	17.48	&	17.439	&	1.548	&	0.584	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
111	&	00 33 16.72	&	+48 31 41.6	&	14.84	&	14.61	&	20.52	&	15.86	&	16.431	&	2.248	&	1.029	&	99.999	&	99.999	&	20.52	&	1.627	&	\\
112	&	00 33 16.41	&	+48 31 38.5	&	15.28	&	14.99	&	20.64	&	16.65	&	16.373	&	2.179	&	0.977	&	99.999	&	99.999	&	20.64	&	1.462	&	\\
113	&	00 33 16.21	&	+48 28 04.1	&	16.63	&	16.88	&	20.08	&	17.2	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	20.08	&	1.193	&	\\
114	&	00 33 16.24	&	+48 31 23.4	&	15.83	&	15.46	&	20.41	&	16.51	&	16.983	&	2.241	&	1.056	&	99.999	&	99.999	&	20.41	&	1.464	&	\\
115	&	00 33 14.87	&	+48 33 24.4	&	16.9	&	16.64	&	20.24	&	17.22	&	99.999	&	99.999	&	99.999	&	20.34	&	2.75	&	99.999	&	99.999	&	\\
116	&	00 33 12.73	&	+48 31 03.1	&	15.8	&	15.83	&	20.7	&	16.51	&	16.251	&	1.626	&	0.531	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
117	&	00 33 12.30	&	+48 30 29.8	&	16.55	&	16.39	&	20.33	&	17.1	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
118	&	00 33 08.96	&	+48 29 50.3	&	17.71	&	17.85	&	21.02	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
119	&	00 33 07.79	&	+48 31 32.4	&	16.96	&	17.26	&	20.11	&	17.15	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
120	&	00 33 06.17	&	+48 29 55.7	&	17.77	&	17.85	&	20.65	&	17.37	&	99.999	&	99.999	&	99.999	&	20.49	&	1.53	&	99.999	&	99.999	&	\\
121	&	00 33 01.78	&	+48 30 06.1	&	17.37	&	17.56	&	20.23	&	17.61	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
122	&	00 32 58.56	&	+48 29 46.8	&	16.94	&	17.03	&	19.64	&	17.36	&	99.999	&	99.999	&	99.999	&	19.73	&	2.23	&	99.999	&	99.999	&	\\
123	&	00 32 57.68	&	+48 27 41.0	&	16.5	&	16.57	&	20.1	&	16.76	&	99.999	&	99.999	&	99.999	&	19.88	&	2.14	&	99.999	&	99.999	&	\\
124	&	00 33 14.53	&	+48 31 22.1	&	15.87	&	15.27	&	19.92	&	16.34	&	16.917	&	1.92	&	0.92	&	20.5	&	1.71	&	99.999	&	99.999	&	\\
125	&	00 33 20.42	&	+48 31 41.6	&	16.59	&	16.58	&	20.44	&	17.04	&	99.999	&	99.999	&	99.999	&	19.21	&	2.24	&	99.999	&	99.999	&	\\
126	&	00 33 20.29	&	+48 32 19.2	&	16.93	&	16.86	&	19.52	&	16.7	&	99.999	&	99.999	&	99.999	&	19.6	&	2.01	&	99.999	&	99.999	&	\\
127	&	00 33 14.00	&	+48 33 17.2	&	16.71	&	16.77	&	20.25	&	17.16	&	99.999	&	99.999	&	99.999	&	20.04	&	1.78	&	99.999	&	99.999	&	\\
128	&	00 33 07.42	&	+48 30 37.2	&	17.56	&	17.38	&	20.4	&	17.26	&	99.999	&	99.999	&	99.999	&	20.09	&	1.77	&	99.999	&	99.999	&	\\
129	&	00 33 22.60	&	+48 32 23.7	&	16.31	&	16.45	&	19.95	&	16.74	&	99.999	&	99.999	&	99.999	&	20.04	&	2.15	&	19.95	&	1.242	&	\\
130	&	00 33 05.38	&	+48 30 18.1	&	15.83	&	15.63	&	20.49	&	16.71	&	99.999	&	99.999	&	99.999	&	19.93	&	2.84	&	99.999	&	99.999	&	\\
131	&	00 33 00.87	&	+48 29 41.3	&	15.87	&	15.6	&	19.66	&	16.17	&	99.999	&	99.999	&	99.999	&	18.48	&	2.34	&	99.999	&	99.999	&	\\
132	&	00 32 59.40	&	+48 29 25.5	&	16.44	&	16.23	&	20.41	&	16.91	&	99.999	&	99.999	&	99.999	&	20.6	&	2.98	&	20.41	&	1.222	&	\\
133	&	00 32 56.65	&	+48 29 39.8	&	15.65	&	15.38	&	20.6	&	17.11	&	99.999	&	99.999	&	99.999	&	20.4	&	2.87	&	99.999	&	99.999	&	\\
134	&	00 33 22.92	&	+48 31 58.4	&	15.38	&	14.98	&	21.21	&	16.8	&	16.456	&	2.38	&	0.962	&	21.3	&	1.51	&	99.999	&	99.999	&	\\
135	&	00 33 07.42	&	+48 30 26.8	&	16.42	&	16.53	&	20.09	&	17.25	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
136	&	00 33 17.41	&	+48 31 41.6	&	15.5	&	15.4	&	21.09	&	16.22	&	99.999	&	99.999	&	99.999	&	20.51	&	1.79	&	99.999	&	99.999	&	\\
137	&	00 33 05.53	&	+48 28 37.3	&	16.24	&	15.94	&	21.54	&	17.33	&	99.999	&	99.999	&	99.999	&	20.28	&	2.28	&	21.54	&	1.329	&	\\
138	&	00 33 27.64	&	+48 29 35.1	&	16.99	&	16.75	&	19.78	&	17.36	&	99.999	&	99.999	&	99.999	&	19.8	&	2.24	&	99.999	&	99.999	&	\\
139	&	00 33 26.38	&	+48 31 50.2	&	17.35	&	17.19	&	20.02	&	99.999	&	99.999	&	99.999	&	99.999	&	20.18	&	2.64	&	99.999	&	99.999	&	\\
140	&	00 33 20.87	&	+48 28 34.2	&	17.53	&	17.41	&	19.96	&	99.999	&	99.999	&	99.999	&	99.999	&	20.54	&	3.41	&	99.999	&	99.999	&	\\
141	&	00 33 19.03	&	+48 30 23.6	&	18.03	&	18.06	&	19.7	&	16.75	&	99.999	&	99.999	&	99.999	&	19.72	&	2.56	&	99.999	&	99.999	&	\\
142	&	00 33 17.40	&	+48 27 55.3	&	16.76	&	16.65	&	19.9	&	16.75	&	99.999	&	99.999	&	99.999	&	19.88	&	3.02	&	99.999	&	99.999	&	\\
143	&	00 33 17.12	&	+48 28 46.8	&	17.13	&	17.25	&	19.75	&	17.27	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
144	&	00 33 16.85	&	+48 30 57.8	&	17.3	&	17.19	&	19.98	&	17.63	&	99.999	&	99.999	&	99.999	&	19.91	&	1.58	&	99.999	&	99.999	&	\\
145	&	00 33 13.57	&	+48 29 24.0	&	16.89	&	16.87	&	20.09	&	17.06	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
146	&	00 33 13.49	&	+48 30 54.9	&	17.43	&	17.87	&	20.01	&	16.83	&	99.999	&	99.999	&	99.999	&	20.12	&	3.17	&	20.01	&	1.343	&	\\
147	&	00 33 10.80	&	+48 29 54.1	&	16.55	&	16.72	&	19.69	&	17.23	&	99.999	&	99.999	&	99.999	&	19.54	&	1.7	&	99.999	&	99.999	&	\\
148	&	00 33 10.64	&	+48 31 31.2	&	16.47	&	16.5	&	20.54	&	16.99	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
149	&	00 33 09.92	&	+48 32 19.1	&	17.74	&	17.76	&	20.1	&	17.84	&	99.999	&	99.999	&	99.999	&	20.18	&	1.43	&	99.999	&	99.999	&	\\
150	&	00 33 06.55	&	+48 30 49.3	&	17.2	&	17.13	&	19.84	&	18.09	&	99.999	&	99.999	&	99.999	&	19.82	&	1.54	&	99.999	&	99.999	&	\\
151	&	00 33 06.56	&	+48 30 47.8	&	18.49	&	18.52	&	19.84	&	18.09	&	99.999	&	99.999	&	99.999	&	19.82	&	1.54	&	99.999	&	99.999	&	\\
152	&	00 33 05.56	&	+48 32 20.1	&	16.89	&	16.85	&	20.01	&	17.01	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
153	&	00 33 05.43	&	+48 30 53.1	&	15.47	&	15.3	&	19.28	&	16.2	&	99.999	&	99.999	&	99.999	&	19.31	&	2.33	&	19.28	&	1.179	&	\\
154	&	00 32 58.84	&	+48 31 09.2	&	17.6	&	17.58	&	20.3	&	17.64	&	99.999	&	99.999	&	99.999	&	20.13	&	2	&	99.999	&	99.999	&	\\
155	&	00 32 57.98	&	+48 28 28.5	&	17.63	&	17.49	&	20.09	&	17.86	&	99.999	&	99.999	&	99.999	&	19.94	&	1.97	&	99.999	&	99.999	&	\\
156	&	00 33 23.22	&	+48 30 39.7	&	19.08	&	19.21	&	20.9	&	99.999	&	99.999	&	99.999	&	99.999	&	21.31	&	1.35	&	99.999	&	99.999	&	\\
157	&	00 33 22.51	&	+48 29 37.9	&	18.69	&	18.63	&	20.75	&	99.999	&	99.999	&	99.999	&	99.999	&	20.61	&	1.35	&	99.999	&	99.999	&	\\
158	&	00 33 12.25	&	+48 31 12.2	&	15.77	&	15.96	&	19.74	&	16.41	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
159	&	00 33 11.61	&	+48 29 26.6	&	17.25	&	17.6	&	20.1	&	17.69	&	99.999	&	99.999	&	99.999	&	20.19	&	2.29	&	99.999	&	99.999	&	\\
160	&	00 33 08.61	&	+48 32 14.7	&	18.5	&	18.52	&	21.41	&	18.31	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
161	&	00 33 01.94	&	+48 28 15.0	&	18.33	&	18.35	&	20.26	&	19.19	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
162	&	00 33 01.37	&	+48 30 04.0	&	16.75	&	16.72	&	20.12	&	17.01	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	\\
163	&	00 33 00.83	&	+48 29 20.6	&	16.86	&	16.89	&	19.72	&	16.98	&	99.999	&	99.999	&	99.999	&	19.89	&	2.87	&	99.999	&	99.999	&	\\

\hline
\end{longtable*}
}

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\clearpage

\begin{longtable}{@{}cccccccccccc@{}}
\caption{NGC 147 results. The ID column provides the unique identifier for each star in our final catalog. The subscripts M and C denote the oxygen or carbon model used, respectively. $\tau$ represents the optical depth, L indicates the luminosity, and $ \dot{M} $ is the mass-loss rate. BC stands for the bolometric correction. $M_{ini}$ refers to the initial mass value derived from the calculations in Section \ref{sec:code}. The Chemical type column specifies the star's chemical composition as reported in the literature, while the Mass type column expresses this composition in terms of the initial mass.} \label{tab:147results} \\
\hline
\hline
\textbf{ID} & \boldmath$\tau_{C}$ & \boldmath$\tau_{M}$ & \boldmath$L_{C}$ & \boldmath$L_{M}$ & \boldmath$\dot{M}_{C}$ & \boldmath$\dot{M}_{M}$ & \boldmath$BC_{C}$ & \boldmath$BC_{M}$ & \boldmath$M_{ini}$ & \textbf{Chemical type} & \textbf{Mass type} \\
 &  &  & [\lsun] & [\lsun]& [\msun/yr] & [\msun/yr] & [mag] & [mag]& [\msun] & &  \\
\hline
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
\textbf{ID} & \boldmath$\tau_{C}$ & \boldmath$\tau_{M}$ & \boldmath$L_{C}$ & \boldmath$L_{M}$ & \boldmath$\dot{M}_{C}$ & \boldmath$\dot{M}_{M}$ & \boldmath$BC_{C}$ & \boldmath$BC_{M}$ & \boldmath$M_{ini}$ & \textbf{Chemical type} & \textbf{Mass type} \\
 &  &  & [\lsun] & [\lsun]& [\msun/yr] & [\msun/yr] & [mag] & [mag]& [\msun] & &  \\
\hline
\endhead

\hline \multicolumn{12}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

1	&	0.01	&	0.01	&	3550	&	3400	&	2.07E-08	&	1.87E-07	&	3.23	&	3.28	&	1.07	&	C	&	M	\\
2	&	0.2	&	0.41	&	3510	&	4130	&	1.17E-06	&	5.66E-06	&	3.17	&	3	&	1.11	&	C	&	C	\\
3	&	0.95	&	1.25	&	5410	&	7640	&	4.13E-06	&	2.53E-05	&	2.52	&	2.14	&	1.01	&	C	&	M	\\
4	&	0.01	&	0.01	&	6220	&	6420	&	3.03E-08	&	3.01E-07	&	3.15	&	3.12	&	1.73	&	C	&	C	\\
5	&	0.02	&	0.02	&	3370	&	3390	&	3.36E-08	&	1.3E-07	&	3.25	&	3.24	&	1.18	&	C	&	C	\\
6	&	0.06	&	0.01	&	3180	&	3170	&	9.65E-08	&	5.74E-08	&	3.33	&	3.34	&	1.15	&	C	&	C	\\
7	&	0.85	&	1.15	&	4540	&	5650	&	2.16E-06	&	1.31E-05	&	3.05	&	2.81	&	1.31	&	C	&	C	\\
8	&	0.01	&	0.01	&	4770	&	4940	&	2.58E-08	&	2.62E-07	&	3.08	&	3.04	&	1.35	&	C	&	C	\\
9	&	0.02	&	0.01	&	5710	&	6380	&	5.69E-08	&	3E-07	&	3.14	&	3.02	&	1.63	&	C	&	C	\\
10	&	0.01	&	0.01	&	7420	&	7560	&	3.33E-08	&	3.21E-07	&	3.09	&	3.07	&	2.01	&	C	&	C	\\
11	&	0.01	&	0.01	&	4010	&	4200	&	2.51E-08	&	2.74E-07	&	3.08	&	3.03	&	1.05	&	C	&	M	\\
12	&	0.01	&	0.01	&	4720	&	4780	&	2.56E-08	&	2.56E-07	&	3.19	&	3.18	&	1.34	&	C	&	C	\\
13	&	0.01	&	0.01	&	1660	&	1800	&	1.48E-08	&	1.83E-07	&	2.96	&	2.88	&	0.83	&	C	&	M	\\
14	&	0.02	&	0.01	&	3490	&	3410	&	3.93E-08	&	1.77E-07	&	3.21	&	3.23	&	1.1	&	C	&	C	\\
15	&	0.7	&	0.95	&	4860	&	6520	&	2.67E-06	&	1.62E-05	&	2.74	&	2.42	&	1.19	&	C	&	C	\\
16	&	0.03	&	0.03	&	3370	&	3800	&	5.04E-08	&	2.14E-07	&	3.37	&	3.24	&	1.19	&	C	&	C	\\
17	&	0.01	&	0.01	&	2840	&	2590	&	1.81E-08	&	1.61E-07	&	3.01	&	3.12	&	0.98	&	C	&	M	\\
18	&	0.28	&	0.44	&	4450	&	4950	&	7.96E-07	&	4.35E-06	&	3.13	&	3.02	&	1.49	&	C	&	C	\\
19	&	0.65	&	1.05	&	6360	&	15100	&	1.72E-06	&	5.4E-05	&	3.32	&	2.39	&	2.02	&	C	&	C	\\
20	&	0.01	&	0.01	&	4430	&	4560	&	2.35E-08	&	2.33E-07	&	3.06	&	3.02	&	1.32	&	C	&	C	\\
21	&	0.37	&	0.47	&	4430	&	5240	&	9.82E-07	&	5.21E-06	&	3.25	&	3.07	&	1.5	&	C	&	C	\\
22	&	0.01	&	0.01	&	1550	&	1630	&	1.23E-08	&	1.34E-07	&	2.99	&	2.93	&	0.86	&	C	&	M	\\
23	&	0.01	&	0.01	&	2710	&	2700	&	1.63E-08	&	6.56E-08	&	3.17	&	3.17	&	0.99	&	C	&	M	\\
24	&	0.38	&	0.41	&	7520	&	8080	&	1.66E-06	&	5.81E-06	&	3.19	&	3.11	&	2.14	&	C	&	C	\\
25	&	0.6	&	0.75	&	5140	&	5950	&	1.46E-06	&	6.78E-06	&	3.25	&	3.09	&	1.76	&	C	&	C	\\
26	&	0.09	&	0.03	&	3570	&	3820	&	2.32E-07	&	3.42E-07	&	-	&	-	&	1.01	&	M	&	M	\\
27	&	0.11	&	0.1	&	2610	&	3070	&	2.23E-07	&	1.25E-06	&	-	&	-	&	0.96	&	C	&	M	\\
28	&	0.05	&	0.04	&	1730	&	1830	&	7.76E-08	&	3.19E-07	&	-	&	-	&	0.88	&	M	&	M	\\
29	&	0.13	&	0.03	&	4010	&	4280	&	3.54E-07	&	3.61E-07	&	3.08	&	3.01	&	1.43	&	C	&	C	\\
30	&	0.02	&	0.02	&	3250	&	3210	&	4.91E-08	&	2.39E-07	&	-	&	-	&	0.95	&	M	&	M	\\
31	&	0.01	&	0.01	&	2740	&	2900	&	1.99E-08	&	2.29E-07	&	-	&	-	&	0.99	&	M	&	M	\\
32	&	0.35	&	0.01	&	3710	&	3850	&	8.51E-07	&	7.09E-08	&	-	&	-	&	1.55	&	C	&	C	\\
33	&	0.01	&	0.02	&	2630	&	2760	&	1.77E-08	&	3.85E-07	&	-	&	-	&	1	&	M	&	M	\\
34	&	0.01	&	0.01	&	2320	&	2320	&	2.11E-08	&	1.91E-07	&	-	&	-	&	0.89	&	M	&	M	\\
35	&	0.01	&	0.05	&	2140	&	2170	&	5.1E-08	&	5.24E-07	&	-	&	-	&	0.9	&	M	&	M	\\
36	&	0.01	&	0.12	&	2550	&	3280	&	1.61E-08	&	2.85E-06	&	-	&	-	&	0.98	&	M	&	M	\\
37	&	0.01	&	0.14	&	3320	&	3900	&	1.82E-08	&	3.6E-06	&	-	&	-	&	0.99	&	M	&	M	\\
38	&	0.01	&	0.02	&	2670	&	2840	&	1.91E-08	&	4.36E-07	&	-	&	-	&	0.97	&	M	&	M	\\
39	&	0.02	&	0.01	&	3460	&	3450	&	4.2E-08	&	2.12E-07	&	-	&	-	&	1.32	&	M	&	C	\\
40	&	0.01	&	0.01	&	2500	&	2580	&	1.76E-08	&	1.9E-07	&	-	&	-	&	0.99	&	M	&	M	\\
41	&	0.01	&	0.09	&	2940	&	3410	&	1.99E-08	&	2.43E-06	&	-	&	-	&	1.13	&	C	&	C	\\
42	&	0.11	&	0.02	&	4560	&	5330	&	3.16E-07	&	2.47E-07	&	-	&	-	&	1.9	&	C	&	C	\\
43	&	0.13	&	0.01	&	3070	&	3220	&	2.96E-07	&	8.85E-08	&	3.05	&	2.99	&	1.4	&	C	&	C	\\
44	&	0.02	&	0.08	&	2800	&	3180	&	3.2E-08	&	1.5E-06	&	-	&	-	&	1.04	&	C	&	M	\\
45	&	0.01	&	0.01	&	2090	&	2200	&	1.58E-08	&	1.68E-07	&	3.75	&	3.69	&	1.08	&	C	&	M	\\
46	&	0.15	&	0.02	&	3380	&	3740	&	3.14E-07	&	1.59E-07	&	-	&	-	&	1.51	&	C	&	C	\\
47	&	0.11	&	0.01	&	2570	&	2570	&	1.89E-07	&	6.32E-08	&	3.36	&	3.36	&	1.71	&	C	&	C	\\
48	&	0.01	&	0.01	&	3720	&	4200	&	2.3E-08	&	2.59E-07	&	-	&	-	&	2.1	&	C	&	C	\\
49	&	0.1	&	0.02	&	3790	&	4130	&	2.57E-07	&	2.33E-07	&	-	&	-	&	1.05	&	M	&	M	\\
50	&	0.01	&	0.01	&	3600	&	3620	&	2.17E-08	&	2.2E-07	&	-	&	-	&	1.2	&	C	&	C	\\
51	&	0.01	&	0.08	&	2580	&	2950	&	1.74E-08	&	1.86E-06	&	-	&	-	&	1.01	&	M	&	M	\\
52	&	0.05	&	0.05	&	3180	&	3340	&	4.15E-07	&	6.85E-07	&	-	&	-	&	0.98	&	M	&	M	\\
53	&	0.01	&	0.04	&	4210	&	4430	&	2.18E-08	&	9.4E-07	&	3.6	&	3.55	&	1.61	&	C	&	C	\\
54	&	0.01	&	0.01	&	3090	&	3150	&	2.18E-08	&	2.43E-07	&	-	&	-	&	1	&	M	&	M	\\
55	&	0.01	&	0.01	&	6410	&	6600	&	3.68E-08	&	4.03E-07	&	-	&	-	&	1.67	&	M	&	C	\\
56	&	0.04	&	0.01	&	3470	&	3510	&	1.02E-07	&	1.15E-07	&	-	&	-	&	1.05	&	M	&	M	\\
57	&	0.07	&	0.01	&	2870	&	2720	&	1.55E-07	&	8.66E-08	&	-	&	-	&	1.51	&	C	&	C	\\
58	&	0.01	&	0.02	&	2310	&	2380	&	1.61E-08	&	3.44E-07	&	-	&	-	&	0.94	&	M	&	M	\\
59	&	0.02	&	0.01	&	1190	&	1180	&	2.31E-08	&	5.33E-08	&	-	&	-	&	0.85	&	M	&	M	\\
60	&	0.04	&	0.05	&	2570	&	2850	&	1.13E-07	&	6E-07	&	-	&	-	&	0.91	&	M	&	M	\\
61	&	0.01	&	0.11	&	2590	&	2880	&	3E-08	&	1.71E-06	&	-	&	-	&	0.93	&	M	&	M	\\
62	&	0.01	&	0.01	&	3840	&	3820	&	2.57E-08	&	2.81E-07	&	-	&	-	&	1.11	&	C	&	C	\\
63	&	0.01	&	0.01	&	2440	&	2530	&	1.97E-08	&	1.15E-07	&	-	&	-	&	0.91	&	M	&	M	\\
64	&	0.13	&	0.02	&	4280	&	5100	&	3.8E-07	&	2.53E-07	&	-	&	-	&	1.55	&	C	&	C	\\
65	&	0.01	&	0.01	&	2620	&	2630	&	1.98E-08	&	2.23E-07	&	-	&	-	&	0.98	&	M	&	M	\\
66	&	0.01	&	0.01	&	3450	&	3460	&	2.44E-08	&	2.74E-07	&	-	&	-	&	1.68	&	C	&	C	\\
67	&	0.16	&	0.04	&	3650	&	4280	&	5.02E-07	&	4.85E-07	&	-	&	-	&	1.13	&	C	&	C	\\
68	&	0.01	&	0.06	&	1810	&	2100	&	6.05E-08	&	1.29E-06	&	-	&	-	&	0.88	&	M	&	M	\\
69	&	0.01	&	0.01	&	1960	&	1970	&	1.56E-08	&	1.71E-07	&	-	&	-	&	0.93	&	M	&	M	\\
70	&	0.03	&	0.01	&	2680	&	2780	&	6.18E-08	&	2.32E-07	&	-	&	-	&	1	&	M	&	M	\\
71	&	0.09	&	0.01	&	2930	&	2830	&	1.76E-07	&	1.73E-07	&	3.53	&	3.57	&	1.89	&	C	&	C	\\
72	&	0.01	&	0.06	&	1750	&	2040	&	5.73E-08	&	1.16E-06	&	-	&	-	&	0.88	&	M	&	M	\\
73	&	0.07	&	0.01	&	4250	&	4640	&	1.87E-07	&	2.65E-07	&	-	&	-	&	1.71	&	C	&	C	\\
74	&	0.05	&	0.01	&	2890	&	3220	&	1.06E-07	&	2.36E-07	&	-	&	-	&	1.26	&	C	&	C	\\
75	&	0.07	&	0.04	&	6560	&	6700	&	2.37E-07	&	1.36E-06	&	-	&	-	&	2.49	&	M	&	C	\\
76	&	0.09	&	0.12	&	1920	&	1940	&	5.14E-07	&	1.35E-06	&	-	&	-	&	0.87	&	C	&	M	\\
77	&	0.03	&	0.09	&	2210	&	2560	&	1.6E-07	&	1.54E-06	&	-	&	-	&	0.87	&	M	&	M	\\
78	&	0.02	&	0.01	&	3740	&	3910	&	5.45E-08	&	1.36E-07	&	-	&	-	&	1.09	&	M	&	M	\\
79	&	0.01	&	0.12	&	2920	&	3620	&	1.72E-08	&	2.92E-06	&	-	&	-	&	1.17	&	M	&	C	\\
80	&	0.01	&	0.01	&	2640	&	2680	&	2.05E-08	&	2.26E-07	&	-	&	-	&	0.98	&	M	&	M	\\
81	&	0.1	&	0.08	&	3380	&	3930	&	2.47E-07	&	1.12E-06	&	-	&	-	&	1.03	&	C	&	M	\\
82	&	0.13	&	0.02	&	3160	&	3430	&	3.02E-07	&	1.88E-07	&	-	&	-	&	1.11	&	C	&	C	\\
83	&	0.01	&	0.02	&	3550	&	3700	&	2.22E-08	&	4.79E-07	&	-	&	-	&	1.29	&	M	&	C	\\
84	&	0.01	&	0.03	&	2330	&	2460	&	1.67E-08	&	5.63E-07	&	-	&	-	&	0.95	&	M	&	M	\\
85	&	0.01	&	0.02	&	3140	&	3290	&	2.02E-08	&	4.39E-07	&	-	&	-	&	1.05	&	M	&	M	\\
86	&	0.01	&	0.01	&	2010	&	2100	&	1.71E-08	&	2.06E-07	&	-	&	-	&	0.86	&	M	&	M	\\
87	&	0.01	&	0.01	&	1780	&	1850	&	1.36E-08	&	1.48E-07	&	-	&	-	&	0.95	&	M	&	M	\\
88	&	0.06	&	0.01	&	2140	&	2220	&	9.34E-08	&	6.33E-08	&	-	&	-	&	0.95	&	M	&	M	\\
89	&	0.01	&	0.09	&	2900	&	3570	&	1.84E-08	&	2.29E-06	&	-	&	-	&	1.06	&	C	&	M	\\
90	&	0.03	&	0.01	&	2190	&	2140	&	5.45E-08	&	1.99E-07	&	-	&	-	&	0.92	&	C	&	M	\\
91	&	0.02	&	0.02	&	2720	&	2800	&	4.29E-08	&	2.15E-07	&	-	&	-	&	0.95	&	M	&	M	\\
92	&	0.04	&	0.02	&	2390	&	2490	&	7.72E-08	&	1.89E-07	&	-	&	-	&	0.92	&	M	&	M	\\
93	&	0.16	&	0.03	&	2290	&	2670	&	2.9E-07	&	2.4E-07	&	-	&	-	&	0.98	&	M	&	M	\\
94	&	0.02	&	0.03	&	2020	&	2100	&	1.08E-07	&	3.63E-07	&	-	&	-	&	0.86	&	M	&	M	\\
95	&	0.02	&	0.01	&	2030	&	2120	&	3.18E-08	&	1.32E-07	&	-	&	-	&	0.91	&	M	&	M	\\
96	&	0.06	&	0.08	&	2360	&	2700	&	1.55E-07	&	9.13E-07	&	-	&	-	&	0.91	&	M	&	M	\\
97	&	0.08	&	0.04	&	2420	&	2620	&	1.55E-07	&	3.63E-07	&	-	&	-	&	0.96	&	C	&	M	\\
98	&	0.01	&	0.01	&	3510	&	3650	&	2.47E-08	&	2.72E-07	&	-	&	-	&	1.02	&	M	&	M	\\
99	&	0.01	&	0.01	&	3270	&	3340	&	2.22E-08	&	2.42E-07	&	-	&	-	&	1.02	&	M	&	M	\\
100	&	0.01	&	0.02	&	3030	&	3080	&	2.15E-08	&	4.84E-07	&	-	&	-	&	1.01	&	M	&	M	\\
101	&	0.01	&	0.01	&	2320	&	2510	&	1.9E-08	&	2.35E-07	&	-	&	-	&	1.02	&	C	&	M	\\
102	&	0.23	&	0.01	&	3920	&	4180	&	6.09E-07	&	9.83E-08	&	3.1	&	3.03	&	1.38	&	C	&	C	\\
103	&	0.01	&	0.01	&	2230	&	2420	&	1.85E-08	&	2.29E-07	&	-	&	-	&	0.88	&	M	&	M	\\
104	&	0.2	&	0.36	&	3040	&	4210	&	6.31E-07	&	5.16E-06	&	-	&	-	&	1.02	&	M	&	M	\\
105	&	0.06	&	0.01	&	2780	&	2980	&	1.3E-07	&	9.72E-08	&	-	&	-	&	0.96	&	C	&	M	\\
106	&	0.01	&	0.01	&	1030	&	1260	&	1.04E-08	&	1.4E-07	&	-	&	-	&	0.76	&	M	&	M	\\
107	&	0.01	&	0.01	&	720	&	714	&	6.92E-09	&	3.01E-08	&	-	&	-	&	0.74	&	M	&	M	\\
108	&	0.01	&	0.01	&	1950	&	1940	&	1.67E-08	&	1.94E-07	&	-	&	-	&	0.88	&	M	&	M	\\
109	&	0.01	&	0.02	&	2080	&	2060	&	2.45E-08	&	1.71E-07	&	-	&	-	&	0.87	&	M	&	M	\\
110	&	0.13	&	0.15	&	2540	&	2780	&	2.51E-07	&	1.48E-06	&	3	&	2.9	&	0.96	&	C	&	M	\\
111	&	0.43	&	0.37	&	7010	&	8120	&	1.92E-06	&	8.4E-06	&	2.9	&	2.75	&	2.38	&	C	&	C	\\
112	&	0.25	&	0.34	&	5080	&	6520	&	8.25E-07	&	6.14E-06	&	3.31	&	3.04	&	1.44	&	C	&	C	\\
113	&	0.01	&	0.03	&	2810	&	2950	&	1.8E-08	&	5.8E-07	&	-	&	-	&	1.01	&	C	&	M	\\
114	&	0.31	&	0.28	&	3540	&	4680	&	8.72E-07	&	4.47E-06	&	3.09	&	2.79	&	1.6	&	C	&	C	\\
115	&	0.01	&	0.01	&	2660	&	2640	&	1.66E-08	&	1.64E-07	&	-	&	-	&	1.01	&	M	&	M	\\
116	&	0.01	&	0.29	&	4880	&	7540	&	2.11E-08	&	1.08E-05	&	3.48	&	3	&	1.6	&	C	&	C	\\
117	&	0.03	&	0.06	&	2890	&	3130	&	5.12E-08	&	1.1E-06	&	-	&	-	&	1.04	&	M	&	M	\\
118	&	0.01	&	0.02	&	1090	&	1110	&	9.17E-09	&	8.08E-08	&	-	&	-	&	0.81	&	M	&	M	\\
119	&	0.01	&	0.01	&	2700	&	2630	&	1.86E-08	&	1.82E-07	&	-	&	-	&	1.02	&	M	&	M	\\
120	&	0.02	&	0.01	&	1640	&	1780	&	2.93E-08	&	1.74E-07	&	-	&	-	&	0.98	&	M	&	M	\\
121	&	0.01	&	0.01	&	2110	&	2090	&	1.64E-08	&	1.7E-07	&	-	&	-	&	0.94	&	M	&	M	\\
122	&	0.01	&	0.01	&	3130	&	3160	&	2.21E-08	&	2.44E-07	&	-	&	-	&	0.98	&	M	&	M	\\
123	&	0.09	&	0.02	&	3400	&	3850	&	2.14E-07	&	2.05E-07	&	-	&	-	&	1.33	&	C	&	C	\\
124	&	0.26	&	0.17	&	4400	&	5200	&	8.97E-07	&	2.96E-06	&	2.92	&	2.74	&	1.83	&	C	&	C	\\
125	&	0.07	&	0.02	&	3630	&	3840	&	1.84E-07	&	2.38E-07	&	-	&	-	&	1.08	&	M	&	M	\\
126	&	0.01	&	0.02	&	3780	&	4030	&	2.62E-08	&	6.22E-07	&	-	&	-	&	1.39	&	M	&	C	\\
127	&	0.1	&	0.02	&	2840	&	3010	&	2.17E-07	&	1.89E-07	&	-	&	-	&	1.02	&	C	&	M	\\
128	&	0.04	&	0.01	&	2110	&	2200	&	7.03E-08	&	8.49E-08	&	-	&	-	&	1	&	C	&	M	\\
129	&	0.1	&	0.01	&	3460	&	4040	&	2.28E-07	&	9.42E-08	&	-	&	-	&	1.35	&	C	&	C	\\
130	&	0.24	&	0.02	&	4120	&	4640	&	6.28E-07	&	2.18E-07	&	-	&	-	&	1.38	&	C	&	C	\\
131	&	0.08	&	0.02	&	7140	&	7870	&	3.49E-07	&	3.89E-07	&	-	&	-	&	2.01	&	M	&	C	\\
132	&	0.08	&	0.03	&	3010	&	3050	&	1.4E-07	&	2.06E-07	&	-	&	-	&	1.19	&	C	&	C	\\
133	&	0.25	&	0.21	&	3660	&	4480	&	8.66E-07	&	3.43E-06	&	-	&	-	&	1.03	&	M	&	M	\\
134	&	0.42	&	0.02	&	4580	&	3940	&	1.27E-06	&	1.7E-07	&	3.34	&	3.5	&	1.29	&	C	&	C	\\
135	&	0.01	&	0.02	&	3050	&	3110	&	2.04E-08	&	1.56E-07	&	-	&	-	&	1	&	M	&	M	\\
136	&	0.34	&	0.01	&	4740	&	5620	&	9.95E-07	&	1.02E-07	&	-	&	-	&	1.95	&	C	&	C	\\
137	&	0.31	&	0.01	&	2310	&	2500	&	5.86E-07	&	6.41E-08	&	-	&	-	&	0.99	&	C	&	M	\\
138	&	0.02	&	0.03	&	3050	&	3150	&	4.31E-08	&	3.11E-07	&	-	&	-	&	0.98	&	M	&	M	\\
139	&	0.01	&	0.1	&	2040	&	2550	&	1.73E-08	&	2.37E-06	&	-	&	-	&	0.9	&	M	&	M	\\
140	&	0.01	&	0.17	&	1520	&	2390	&	4.73E-08	&	3.83E-06	&	-	&	-	&	0.86	&	M	&	M	\\
141	&	0.01	&	0.01	&	2040	&	2680	&	1.65E-08	&	2.47E-07	&	-	&	-	&	1.34	&	M	&	C	\\
142	&	0.01	&	0.07	&	3320	&	3750	&	2.04E-08	&	1.75E-06	&	-	&	-	&	1.34	&	M	&	C	\\
143	&	0.01	&	0.01	&	2980	&	3000	&	2.24E-08	&	2.45E-07	&	-	&	-	&	1	&	M	&	M	\\
144	&	0.01	&	0.02	&	2660	&	2690	&	2.34E-08	&	2.09E-07	&	-	&	-	&	0.94	&	M	&	M	\\
145	&	0.01	&	0.01	&	2790	&	2770	&	1.79E-08	&	1.8E-07	&	-	&	-	&	1.07	&	M	&	M	\\
146	&	0.01	&	0.12	&	1930	&	2950	&	1.4E-08	&	3.02E-06	&	-	&	-	&	1.26	&	C	&	C	\\
147	&	0.05	&	0.02	&	3620	&	3840	&	1.31E-07	&	2.61E-07	&	-	&	-	&	1	&	C	&	M	\\
148	&	0.03	&	0.06	&	2810	&	3080	&	4.83E-08	&	1.02E-06	&	-	&	-	&	1.13	&	C	&	C	\\
149	&	0.01	&	0.01	&	1900	&	1960	&	1.64E-08	&	1.95E-07	&	-	&	-	&	0.9	&	C	&	M	\\
150	&	0.01	&	0.02	&	2620	&	2820	&	5.39E-08	&	2.99E-07	&	-	&	-	&	0.86	&	M	&	M	\\
151	&	0.01	&	0.01	&	2060	&	2160	&	1.74E-08	&	2.1E-07	&	-	&	-	&	0.86	&	M	&	M	\\
152	&	0.02	&	0.01	&	2860	&	2980	&	3.77E-08	&	1.9E-07	&	-	&	-	&	1.11	&	C	&	C	\\
153	&	0.16	&	0.03	&	6960	&	8070	&	6.38E-07	&	4.82E-07	&	-	&	-	&	1.97	&	C	&	C	\\
154	&	0.02	&	0.01	&	1970	&	1970	&	3.28E-08	&	7.48E-08	&	-	&	-	&	0.93	&	M	&	M	\\
155	&	0.01	&	0.01	&	2200	&	2190	&	1.83E-08	&	8.82E-08	&	-	&	-	&	0.9	&	M	&	M	\\
156	&	0.01	&	0.01	&	623	&	619	&	7.1E-09	&	8.23E-08	&	-	&	-	&	0.69	&	M	&	M	\\
157	&	0.01	&	0.01	&	1050	&	1180	&	4.21E-08	&	1.33E-07	&	-	&	-	&	0.75	&	M	&	M	\\
158	&	0.01	&	0.01	&	5260	&	5220	&	2.57E-08	&	2.43E-07	&	-	&	-	&	1.72	&	C	&	C	\\
159	&	0.01	&	0.02	&	2130	&	2170	&	1.65E-08	&	3.72E-07	&	-	&	-	&	0.93	&	M	&	M	\\
160	&	0.01	&	0.01	&	763	&	758	&	7E-09	&	7.18E-08	&	-	&	-	&	0.83	&	M	&	M	\\
161	&	0.01	&	0.01	&	1100	&	1140	&	4.37E-08	&	1.3E-07	&	-	&	-	&	0.71	&	M	&	M	\\
162	&	0.01	&	0.01	&	2970	&	2950	&	1.81E-08	&	1.78E-07	&	-	&	-	&	1.11	&	C	&	C	\\
163	&	0.01	&	0.09	&	3100	&	3600	&	2E-08	&	2.42E-06	&	-	&	-	&	1.13	&	M	&	C	\\

\hline

\end{longtable}

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\clearpage

{\small % Adjust the font size to make the table smaller
\setlength{\tabcolsep}{5.2pt} % Adjust column spacing
\begin{longtable}{@{}ccccccccccccccc@{}}
\caption{NGC 185 magnitudes. The ID column lists the unique identifier for each star in our final catalog. The RA, DEC, IRAC1, and IRAC2 columns are sourced from \citet{Boyer15a} catalog. Columns I and  Ks are from the \citet{Lorenz11} catalog, columns J, J$-$K, and H$-$K are from the \citet{Kang05} catalog, columns i and V$-$i are from the \citet{Nowotny03} catalog, and columns I2 and R$-$I are from the \citet{Battinelli185} catalog.} \label{tab:185mags} \\
\hline
\hline
\textbf{ID}	&	\textbf{RA}	&	\textbf{DEC}	&	\textbf{IRAC1}	&	\textbf{IRAC2}&	\textbf{I}	&	\textbf{Ks}	&	\textbf{J}	&		\textbf{J$-$K} &	\textbf{H$-$K}		&	\textbf{i}	&	\textbf{V$-$i}	&	\textbf{I2}	&		\textbf{R$-$I}	\\

 & (J2000) & (J2000) & [mag] & [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]
 & [mag]& [mag] \\ 
\hline
\endfirsthead

\multicolumn{15}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
\textbf{ID}	&	\textbf{RA}	&	\textbf{DEC}	&	\textbf{IRAC1}	&	\textbf{IRAC2}&	\textbf{I}	&	\textbf{Ks}	&	\textbf{J}	&		\textbf{J$-$K} &	\textbf{H$-$K}		&	\textbf{i}	&	\textbf{V$-$i}	&	\textbf{I2}	&		\textbf{R$-$I}	\\
 & (J2000) & (J2000) & [mag] & [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag]
 & [mag]& [mag] \\ 
\hline
\endhead

\hline \multicolumn{15}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

1	&	00 39 03.83	&	+48 19 16.1	&	15.08	&	14.67	&	99.999	&	99.999	&	18.594	&	2.466	&	1.04	&	99.999	&	99.999	&	99.999	&	99.999	\\
2	&	00 39 00.40	&	+48 21 30.8	&	15.18	&	14.54	&	99.999	&	99.999	&	19.48	&	3.092	&	1.203	&	99.999	&	99.999	&	99.999	&	99.999	\\
3	&	00 38 59.54	&	+48 21 41.4	&	14.82	&	14.33	&	99.999	&	99.999	&	19.43	&	3.102	&	1.237	&	99.999	&	99.999	&	99.999	&	99.999	\\
4	&	00 38 56.87	&	+48 21 17.8	&	15.22	&	15.3	&	99.999	&	99.999	&	17.748	&	2.053	&	0.694	&	99.999	&	99.999	&	99.999	&	99.999	\\
5	&	00 38 55.13	&	+48 20 04.8	&	15.52	&	15.77	&	99.999	&	99.999	&	19.02	&	2.731	&	0.869	&	99.999	&	99.999	&	99.999	&	99.999	\\
6	&	00 38 52.21	&	+48 21 46.7	&	14.96	&	14.41	&	99.999	&	99.999	&	19.843	&	3.522	&	1.358	&	99.999	&	99.999	&	99.999	&	99.999	\\
7	&	00 39 14.34	&	+48 18 37.3	&	17.85	&	17.75	&	19.84	&	99.999	&	99.999	&	99.999	&	99.999	&	19.88	&	1.8	&	99.999	&	99.999	\\
8	&	00 39 13.02	&	+48 19 25.5	&	17.16	&	17.11	&	19.57	&	17.48	&	99.999	&	99.999	&	99.999	&	19.26	&	1.91	&	99.999	&	99.999	\\
9	&	00 39 11.63	&	+48 21 46.1	&	16.81	&	16.64	&	19.31	&	17.54	&	99.999	&	99.999	&	99.999	&	19.93	&	2.43	&	99.999	&	99.999	\\
10	&	00 39 11.00	&	+48 20 20.6	&	17.45	&	17.5	&	19.99	&	17.85	&	99.999	&	99.999	&	99.999	&	19.73	&	1.88	&	99.999	&	99.999	\\
11	&	00 39 10.77	&	+48 20 17.8	&	16.61	&	16.69	&	19.58	&	17.09	&	99.999	&	99.999	&	99.999	&	19.68	&	2.76	&	99.999	&	99.999	\\
12	&	00 39 10.28	&	+48 20 52.3	&	17.25	&	17.17	&	20.78	&	99.999	&	99.999	&	99.999	&	99.999	&	19.83	&	2.32	&	99.999	&	99.999	\\
13	&	00 39 09.48	&	+48 19 42.1	&	17.39	&	17.02	&	20.35	&	99.999	&	99.999	&	99.999	&	99.999	&	19.86	&	1.78	&	99.999	&	99.999	\\
14	&	00 39 09.00	&	+48 18 42.0	&	16.36	&	16.19	&	19.27	&	17.25	&	99.999	&	99.999	&	99.999	&	19.8	&	2.37	&	99.999	&	99.999	\\
15	&	00 39 09.07	&	+48 19 59.6	&	16.48	&	16.59	&	19.47	&	17.24	&	99.999	&	99.999	&	99.999	&	19.37	&	1.93	&	99.999	&	99.999	\\
16	&	00 39 08.31	&	+48 21 21.9	&	15.15	&	14.55	&	20.3	&	16.4	&	18.293	&	2.699	&	1.023	&	19.47	&	2.22	&	99.999	&	99.999	\\
17	&	00 39 08.25	&	+48 19 57.7	&	17.1	&	16.98	&	19.73	&	17.5	&	99.999	&	99.999	&	99.999	&	19.62	&	2.32	&	99.999	&	99.999	\\
18	&	00 39 08.19	&	+48 21 08.5	&	15.37	&	15.16	&	20.55	&	16.69	&	18.34	&	2.256	&	0.822	&	20.18	&	2.69	&	20.55	&	1.201	\\
19	&	00 39 08.08	&	+48 19 39.0	&	17.07	&	16.86	&	19.32	&	17.45	&	99.999	&	99.999	&	99.999	&	19.25	&	2.06	&	99.999	&	99.999	\\
20	&	00 39 08.12	&	+48 21 21.1	&	17.46	&	17.68	&	19.35	&	17.27	&	99.999	&	99.999	&	99.999	&	19.45	&	2.41	&	99.999	&	99.999	\\
21	&	00 39 07.90	&	+48 17 18.7	&	16.98	&	17.03	&	19.55	&	99.999	&	99.999	&	99.999	&	99.999	&	19.77	&	2.19	&	99.999	&	99.999	\\
22	&	00 39 07.31	&	+48 22 28.7	&	15.63	&	15.14	&	20.04	&	16.7	&	99.999	&	99.999	&	99.999	&	21.04	&	1.96	&	99.999	&	99.999	\\
23	&	00 39 07.10	&	+48 19 04.8	&	16.74	&	16.73	&	19.69	&	17.34	&	99.999	&	99.999	&	99.999	&	19.25	&	2.39	&	99.999	&	99.999	\\
24	&	00 39 06.60	&	+48 17 15.8	&	17.12	&	16.93	&	19.65	&	99.999	&	99.999	&	99.999	&	99.999	&	19.47	&	2.93	&	99.999	&	99.999	\\
25	&	00 39 06.63	&	+48 21 46.8	&	16.42	&	16.24	&	19.8	&	17.29	&	99.999	&	99.999	&	99.999	&	19.08	&	2.5	&	99.999	&	99.999	\\
26	&	00 39 06.27	&	+48 18 23.5	&	16.37	&	16.55	&	19.5	&	17.33	&	99.999	&	99.999	&	99.999	&	19.25	&	2.55	&	99.999	&	99.999	\\
27	&	00 39 05.84	&	+48 17 54.0	&	16.00	&	15.64	&	20.1	&	17.28	&	99.999	&	99.999	&	99.999	&	20.22	&	2.16	&	99.999	&	99.999	\\
28	&	00 39 05.95	&	+48 22 56.4	&	15.27	&	15.02	&	19.32	&	16.01	&	99.999	&	99.999	&	99.999	&	18.57	&	2.8	&	99.999	&	99.999	\\
29	&	00 39 05.06	&	+48 19 35.5	&	16.52	&	17.05	&	19.12	&	16.92	&	99.999	&	99.999	&	99.999	&	19.25	&	2.05	&	99.999	&	99.999	\\
30	&	00 39 05.13	&	+48 21 19.2	&	17.1	&	17.04	&	20.3	&	99.999	&	99.999	&	99.999	&	99.999	&	20.3	&	1.86	&	99.999	&	99.999	\\
31	&	00 39 04.66	&	+48 18 16.5	&	17.69	&	17.58	&	19.6	&	99.999	&	99.999	&	99.999	&	99.999	&	19.67	&	1.44	&	99.999	&	99.999	\\
32	&	00 39 04.72	&	+48 22 15.0	&	16.84	&	17.07	&	19.46	&	17.23	&	99.999	&	99.999	&	99.999	&	19.6	&	2.29	&	99.999	&	99.999	\\
33	&	00 39 04.04	&	+48 18 00.2	&	17.5	&	17.29	&	20.33	&	99.999	&	99.999	&	99.999	&	99.999	&	19.92	&	1.66	&	99.999	&	99.999	\\
34	&	00 38 42.01	&	+48 19 40.5	&	17.1	&	17.05	&	19.78	&	17.71	&	99.999	&	99.999	&	99.999	&	19.77	&	2.4	&	99.999	&	99.999	\\
35	&	00 39 03.12	&	+48 18 06.7	&	17.02	&	16.99	&	19.87	&	99.999	&	99.999	&	99.999	&	99.999	&	20.11	&	2.43	&	99.999	&	99.999	\\
36	&	00 39 03.07	&	+48 20 36.1	&	17.13	&	17.31	&	19.39	&	99.999	&	99.999	&	99.999	&	99.999	&	19.26	&	2.16	&	99.999	&	99.999	\\
37	&	00 39 02.93	&	+48 19 47.4	&	15.36	&	15.29	&	19.69	&	16.41	&	99.999	&	99.999	&	99.999	&	19.74	&	2.02	&	99.999	&	99.999	\\
38	&	00 39 02.18	&	+48 20 51.0	&	16.93	&	17.02	&	19.8	&	99.999	&	99.999	&	99.999	&	99.999	&	19.99	&	2.05	&	99.999	&	99.999	\\
39	&	00 39 01.91	&	+48 17 38.5	&	16.42	&	16.63	&	19.7	&	17.11	&	99.999	&	99.999	&	99.999	&	19.29	&	1.89	&	99.999	&	99.999	\\
40	&	00 39 01.69	&	+48 18 48.8	&	16.11	&	16.08	&	19.7	&	16.79	&	99.999	&	99.999	&	99.999	&	19.28	&	2.16	&	99.999	&	99.999	\\
41	&	00 39 01.67	&	+48 19 34.1	&	15.85	&	16.02	&	18.93	&	16.42	&	99.999	&	99.999	&	99.999	&	18.72	&	2.89	&	99.999	&	99.999	\\
42	&	00 39 01.01	&	+48 21 31.0	&	17.09	&	16.99	&	20.14	&	16.78	&	99.999	&	99.999	&	99.999	&	19.56	&	2.16	&	99.999	&	99.999	\\
43	&	00 39 00.79	&	+48 20 53.1	&	16.75	&	16.78	&	19.65	&	17.79	&	99.999	&	99.999	&	99.999	&	19.35	&	2.05	&	99.999	&	99.999	\\
44	&	00 38 59.55	&	+48 17 37.4	&	16.49	&	16.85	&	20.62	&	17.4	&	99.999	&	99.999	&	99.999	&	20.15	&	2.92	&	99.999	&	99.999	\\
45	&	00 38 59.58	&	+48 19 47.3	&	15.63	&	15.48	&	20.16	&	16.51	&	99.999	&	99.999	&	99.999	&	20.3	&	2.56	&	99.999	&	99.999	\\
46	&	00 38 59.66	&	+48 19 43.6	&	17.14	&	17.31	&	19.72	&	16.74	&	99.999	&	99.999	&	99.999	&	20.07	&	2.44	&	99.999	&	99.999	\\
47	&	00 38 59.62	&	+48 20 41.3	&	16.4	&	16.67	&	19.39	&	16.94	&	18.647	&	2.248	&	0.906	&	19.69	&	1.82	&	99.999	&	99.999	\\
48	&	00 38 59.08	&	+48 20 57.3	&	15.23	&	15.09	&	19.67	&	16.27	&	17.911	&	1.971	&	0.689	&	19.52	&	2.04	&	99.999	&	99.999	\\
49	&	00 38 58.86	&	+48 21 42.1	&	15.33	&	15.15	&	19.44	&	16.52	&	18.644	&	2.359	&	0.815	&	19.45	&	1.96	&	19.44	&	1.082	\\
50	&	00 38 58.71	&	+48 17 36.7	&	17.62	&	17.78	&	20.65	&	17.55	&	99.999	&	99.999	&	99.999	&	20.16	&	1.54	&	99.999	&	99.999	\\
51	&	00 38 58.47	&	+48 19 24.5	&	16.81	&	16.93	&	19.65	&	17.6	&	99.999	&	99.999	&	99.999	&	19.89	&	1.79	&	99.999	&	99.999	\\
52	&	00 38 58.09	&	+48 18 06.0	&	16.71	&	16.68	&	19.97	&	17.22	&	99.999	&	99.999	&	99.999	&	19.6	&	2.94	&	99.999	&	99.999	\\
53	&	00 38 42.43	&	+48 21 42.0	&	15.52	&	15.05	&	20.33	&	16.37	&	99.999	&	99.999	&	99.999	&	20.59	&	1.44	&	99.999	&	99.999	\\
54	&	00 38 57.27	&	+48 18 55.9	&	16.97	&	16.78	&	19.53	&	17.4	&	99.999	&	99.999	&	99.999	&	19.19	&	2.22	&	99.999	&	99.999	\\
55	&	00 38 57.18	&	+48 17 34.8	&	17.27	&	17.22	&	19.94	&	99.999	&	99.999	&	99.999	&	99.999	&	19.89	&	2.39	&	99.999	&	99.999	\\
56	&	00 38 42.43	&	+48 19 17.4	&	17.3	&	17.3	&	19.83	&	17.84	&	99.999	&	99.999	&	99.999	&	19.86	&	2.3	&	99.999	&	99.999	\\
57	&	00 38 56.41	&	+48 18 59.8	&	16.42	&	16.33	&	20.33	&	16.81	&	99.999	&	99.999	&	99.999	&	19.23	&	2.71	&	99.999	&	99.999	\\
58	&	00 38 55.94	&	+48 18 12.4	&	17.19	&	17.23	&	20.17	&	17.68	&	99.999	&	99.999	&	99.999	&	20.02	&	2.75	&	99.999	&	99.999	\\
59	&	00 38 42.46	&	+48 18 37.1	&	15.15	&	14.92	&	20.94	&	16.62	&	99.999	&	99.999	&	99.999	&	19.69	&	2.42	&	20.94	&	1.261	\\
60	&	00 38 55.00	&	+48 19 15.6	&	16.66	&	16.54	&	19.96	&	17.15	&	99.999	&	99.999	&	99.999	&	19.76	&	2.47	&	99.999	&	99.999	\\
61	&	00 38 42.47	&	+48 18 27.6	&	17.14	&	16.94	&	19.8	&	17.56	&	99.999	&	99.999	&	99.999	&	19.78	&	1.98	&	99.999	&	99.999	\\
62	&	00 38 54.71	&	+48 19 33.6	&	16.7	&	16.67	&	19.82	&	17.61	&	99.999	&	99.999	&	99.999	&	19.75	&	2.13	&	99.999	&	99.999	\\
63	&	00 38 54.49	&	+48 19 06.9	&	15.1	&	14.95	&	19.64	&	16.26	&	99.999	&	99.999	&	99.999	&	19.37	&	2.37	&	99.999	&	99.999	\\
64	&	00 38 54.17	&	+48 17 24.2	&	16.7	&	16.64	&	19.71	&	17.45	&	99.999	&	99.999	&	99.999	&	19.87	&	2.92	&	99.999	&	99.999	\\
65	&	00 38 54.05	&	+48 18 58.0	&	17.18	&	17.46	&	19.62	&	17.82	&	99.999	&	99.999	&	99.999	&	19.36	&	1.81	&	99.999	&	99.999	\\
66	&	00 38 53.74	&	+48 20 38.5	&	15.82	&	15.81	&	19.57	&	16.54	&	99.999	&	99.999	&	99.999	&	21.4	&	1.34	&	19.57	&	1.056	\\
67	&	00 38 53.38	&	+48 17 52.2	&	15.57	&	15.32	&	19.54	&	16.25	&	99.999	&	99.999	&	99.999	&	20.5	&	1.61	&	99.999	&	99.999	\\
68	&	00 38 53.25	&	+48 18 58.7	&	17.29	&	17.15	&	20.06	&	17.76	&	99.999	&	99.999	&	99.999	&	20.16	&	3.07	&	99.999	&	99.999	\\
69	&	00 38 52.77	&	+48 18 11.1	&	15.57	&	15.27	&	19.62	&	16.44	&	99.999	&	99.999	&	99.999	&	19.78	&	1.94	&	99.999	&	99.999	\\
70	&	00 38 52.89	&	+48 19 16.8	&	17.03	&	17.29	&	19.83	&	99.999	&	99.999	&	99.999	&	99.999	&	19.35	&	1.39	&	99.999	&	99.999	\\
71	&	00 38 52.65	&	+48 19 21.4	&	16.59	&	16.8	&	19.95	&	99.999	&	99.999	&	99.999	&	99.999	&	19.47	&	2.09	&	99.999	&	99.999	\\
72	&	00 38 52.10	&	+48 18 07.8	&	17.55	&	17.33	&	20.34	&	17.76	&	99.999	&	99.999	&	99.999	&	20.11	&	2.79	&	99.999	&	99.999	\\
73	&	00 38 51.99	&	+48 19 15.0	&	16.16	&	16.37	&	19.31	&	16.97	&	99.999	&	99.999	&	99.999	&	19.16	&	2.5	&	99.999	&	99.999	\\
74	&	00 38 51.33	&	+48 18 14.5	&	15.36	&	15.24	&	19.93	&	16.88	&	99.999	&	99.999	&	99.999	&	19.42	&	2.4	&	99.999	&	99.999	\\
75	&	00 38 51.45	&	+48 20 22.0	&	17.31	&	17.26	&	20.11	&	17.01	&	99.999	&	99.999	&	99.999	&	20.83	&	2.08	&	99.999	&	99.999	\\
76	&	00 38 49.88	&	+48 17 38.9	&	18.12	&	17.39	&	19.83	&	99.999	&	99.999	&	99.999	&	99.999	&	19.78	&	1.65	&	99.999	&	99.999	\\
77	&	00 38 49.91	&	+48 22 16.0	&	17.14	&	16.97	&	19.87	&	17.32	&	99.999	&	99.999	&	99.999	&	19.5	&	1.95	&	99.999	&	99.999	\\
78	&	00 38 49.79	&	+48 20 34.7	&	15.57	&	15.38	&	18.61	&	16.43	&	99.999	&	99.999	&	99.999	&	17.85	&	2.05	&	99.999	&	99.999	\\
79	&	00 38 49.35	&	+48 18 27.3	&	17.34	&	17.19	&	19.73	&	18.21	&	99.999	&	99.999	&	99.999	&	19.1	&	1.76	&	99.999	&	99.999	\\
80	&	00 38 49.29	&	+48 19 28.6	&	16.89	&	16.91	&	19.59	&	17.16	&	99.999	&	99.999	&	99.999	&	19.55	&	2.51	&	99.999	&	99.999	\\
81	&	00 38 49.31	&	+48 20 15.7	&	16.8	&	16.9	&	19.61	&	17.56	&	99.999	&	99.999	&	99.999	&	19.6	&	2.36	&	99.999	&	99.999	\\
82	&	00 38 49.04	&	+48 17 28.3	&	17.24	&	17.11	&	19.75	&	17.82	&	99.999	&	99.999	&	99.999	&	19.73	&	1.97	&	99.999	&	99.999	\\
83	&	00 38 48.79	&	+48 18 36.1	&	17.22	&	17.28	&	19.56	&	99.999	&	99.999	&	99.999	&	99.999	&	19.95	&	1.84	&	99.999	&	99.999	\\
84	&	00 38 48.40	&	+48 19 13.7	&	16.8	&	16.88	&	19.67	&	17.49	&	99.999	&	99.999	&	99.999	&	19.81	&	3.21	&	99.999	&	99.999	\\
85	&	00 38 47.85	&	+48 20 11.6	&	16.8	&	16.91	&	20.24	&	16.89	&	99.999	&	99.999	&	99.999	&	20.38	&	1.63	&	20.24	&	1.122	\\
86	&	00 38 47.86	&	+48 19 56.2	&	17.31	&	17.26	&	19.69	&	17.76	&	99.999	&	99.999	&	99.999	&	19.66	&	2.07	&	99.999	&	99.999	\\
87	&	00 38 46.85	&	+48 18 50.8	&	16.8	&	16.75	&	19.96	&	17.84	&	99.999	&	99.999	&	99.999	&	19.73	&	3.55	&	99.999	&	99.999	\\
88	&	00 38 42.93	&	+48 20 04.1	&	16.14	&	16.21	&	19.15	&	16.89	&	99.999	&	99.999	&	99.999	&	19.62	&	1.89	&	99.999	&	99.999	\\
89	&	00 38 46.51	&	+48 21 03.3	&	17.39	&	17.14	&	19.7	&	99.999	&	99.999	&	99.999	&	99.999	&	19.99	&	2.55	&	99.999	&	99.999	\\
90	&	00 38 46.46	&	+48 20 30.3	&	17.5	&	17.31	&	20.03	&	17.84	&	99.999	&	99.999	&	99.999	&	19.85	&	2.35	&	99.999	&	99.999	\\
91	&	00 38 46.27	&	+48 18 28.9	&	17.44	&	17.72	&	20.26	&	17.19	&	99.999	&	99.999	&	99.999	&	20.5	&	2.13	&	20.26	&	1.539	\\
92	&	00 38 46.35	&	+48 22 39.1	&	17.66	&	17.23	&	19.29	&	17.61	&	99.999	&	99.999	&	99.999	&	20.16	&	2.13	&	99.999	&	99.999	\\
93	&	00 38 42.94	&	+48 18 06.2	&	16.12	&	16.16	&	19.36	&	17.14	&	99.999	&	99.999	&	99.999	&	19.46	&	2.69	&	99.999	&	99.999	\\
94	&	00 38 43.54	&	+48 19 18.8	&	17.19	&	17.13	&	19.74	&	17.57	&	99.999	&	99.999	&	99.999	&	19.72	&	2.31	&	99.999	&	99.999	\\
95	&	00 38 45.21	&	+48 19 57.3	&	15.57	&	15.18	&	20.38	&	16.97	&	99.999	&	99.999	&	99.999	&	20.76	&	1.53	&	99.999	&	99.999	\\
96	&	00 38 43.55	&	+48 17 27.9	&	16.57	&	16.8	&	19.75	&	17.26	&	99.999	&	99.999	&	99.999	&	20.37	&	2.65	&	99.999	&	99.999	\\
97	&	00 38 44.70	&	+48 20 54.7	&	16.91	&	16.93	&	19.44	&	17.11	&	99.999	&	99.999	&	99.999	&	19.53	&	1.81	&	99.999	&	99.999	\\
98	&	00 38 44.42	&	+48 19 20.8	&	17.15	&	17.21	&	20.06	&	99.999	&	99.999	&	99.999	&	99.999	&	19.97	&	1.86	&	99.999	&	99.999	\\
99	&	00 38 43.88	&	+48 17 35.6	&	17.21	&	17.3	&	20.04	&	99.999	&	99.999	&	99.999	&	99.999	&	19.67	&	1.56	&	99.999	&	99.999	\\
100	&	00 39 07.30	&	+48 19 35.5	&	16.03	&	16.32	&	20.77	&	16.7	&	99.999	&	99.999	&	99.999	&	18.94	&	2.74	&	99.999	&	99.999	\\
101	&	00 39 05.48	&	+48 19 20.8	&	15.8	&	15.2	&	21.08	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
102	&	00 39 06.79	&	+48 18 11.5	&	16.89	&	16.84	&	19.55	&	17.39	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
103	&	00 39 04.81	&	+48 20 16.9	&	17.68	&	18.04	&	19.98	&	17.12	&	19.105	&	1.894	&	0.636	&	99.999	&	99.999	&	99.999	&	99.999	\\
104	&	00 39 03.73	&	+48 21 55.5	&	16.58	&	16.58	&	19.56	&	17.06	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
105	&	00 39 01.58	&	+48 20 01.7	&	17.31	&	17.54	&	19.86	&	17.12	&	99.999	&	99.999	&	99.999	&	20.49	&	1.32	&	99.999	&	99.999	\\
106	&	00 39 00.81	&	+48 19 59.4	&	15.98	&	16.44	&	20.42	&	16.3	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
107	&	00 39 00.64	&	+48 18 12.9	&	16.23	&	16.44	&	19.79	&	17.24	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
108	&	00 38 59.68	&	+48 18 46.2	&	16.79	&	16.6	&	19.83	&	17.38	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
109	&	00 38 59.16	&	+48 19 26.9	&	17.52	&	17.64	&	20.0	&	16.64	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
110	&	00 38 59.33	&	+48 19 25.5	&	16.12	&	16.19	&	20.0	&	16.64	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
111	&	00 38 58.90	&	+48 19 36.1	&	16.39	&	16.39	&	20.61	&	16.22	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
112	&	00 38 56.52	&	+48 21 25.0	&	17.15	&	16.92	&	20.32	&	17.8	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
113	&	00 38 54.17	&	+48 20 42.8	&	15.35	&	14.99	&	19.99	&	16.21	&	18.925	&	2.572	&	1.066	&	99.999	&	99.999	&	99.999	&	99.999	\\
114	&	00 38 52.29	&	+48 17 13.9	&	16.75	&	16.67	&	19.57	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
115	&	00 38 52.18	&	+48 17 05.4	&	16.32	&	16.28	&	19.56	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
116	&	00 38 43.29	&	+48 19 21.8	&	17.09	&	16.87	&	19.7	&	17.43	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
117	&	00 38 43.15	&	+48 19 12.6	&	17.13	&	16.98	&	19.64	&	17.23	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
118	&	00 38 52.63	&	+48 20 59.3	&	17.58	&	17.74	&	20.56	&	17.63	&	99.999	&	99.999	&	99.999	&	20.49	&	1.9	&	99.999	&	99.999	\\
119	&	00 39 15.30	&	+48 19 25.3	&	17.07	&	16.8	&	19.58	&	99.999	&	99.999	&	99.999	&	99.999	&	19.86	&	2.8	&	99.999	&	99.999	\\
120	&	00 39 14.76	&	+48 19 27.6	&	16.62	&	16.64	&	19.69	&	99.999	&	99.999	&	99.999	&	99.999	&	19.65	&	3.1	&	99.999	&	99.999	\\
121	&	00 39 08.81	&	+48 21 18.6	&	14.7	&	14.16	&	21.69	&	15.93	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
122	&	00 39 08.51	&	+48 17 39.3	&	16.19	&	16.14	&	20.43	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
123	&	00 39 07.64	&	+48 19 26.8	&	16.43	&	16.46	&	19.16	&	17.18	&	99.999	&	99.999	&	99.999	&	19.06	&	2.14	&	99.999	&	99.999	\\
124	&	00 39 04.60	&	+48 20 57.0	&	16.87	&	17.05	&	20.09	&	16.72	&	99.999	&	99.999	&	99.999	&	19.42	&	1.79	&	99.999	&	99.999	\\
125	&	00 39 04.56	&	+48 20 29.4	&	17.45	&	17.41	&	19.66	&	99.999	&	99.999	&	99.999	&	99.999	&	19.92	&	2.21	&	99.999	&	99.999	\\
126	&	00 39 03.83	&	+48 19 46.7	&	16.43	&	16.53	&	20.18	&	17.45	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
127	&	00 39 01.16	&	+48 17 09.0	&	16.94	&	17.09	&	19.76	&	17.58	&	99.999	&	99.999	&	99.999	&	20.29	&	2.85	&	99.999	&	99.999	\\
128	&	00 39 00.67	&	+48 19 23.1	&	16.53	&	16.48	&	19.96	&	17.09	&	99.999	&	99.999	&	99.999	&	19.5	&	3.4	&	99.999	&	99.999	\\
129	&	00 38 59.75	&	+48 18 27.6	&	17.23	&	17.26	&	19.68	&	99.999	&	99.999	&	99.999	&	99.999	&	19.5	&	2.09	&	99.999	&	99.999	\\
130	&	00 38 58.41	&	+48 17 57.0	&	16.66	&	16.63	&	19.76	&	17.25	&	99.999	&	99.999	&	99.999	&	19.91	&	2.49	&	99.999	&	99.999	\\
131	&	00 38 56.03	&	+48 19 25.1	&	15.36	&	15.5	&	19.21	&	16.08	&	99.999	&	99.999	&	99.999	&	18.98	&	2.56	&	99.999	&	99.999	\\
132	&	00 38 55.92	&	+48 19 30.8	&	16.29	&	16.22	&	20.15	&	17.41	&	99.999	&	99.999	&	99.999	&	19.77	&	2.66	&	99.999	&	99.999	\\
133	&	00 38 53.78	&	+48 19 13.8	&	16.62	&	16.69	&	20.03	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
134	&	00 38 52.39	&	+48 19 00.2	&	17.1	&	17.29	&	20.51	&	17.8	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
135	&	00 38 51.94	&	+48 17 04.6	&	17.18	&	17.04	&	19.6	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
136	&	00 38 51.98	&	+48 19 32.5	&	17.3	&	17.15	&	19.65	&	99.999	&	99.999	&	99.999	&	99.999	&	19.81	&	1.99	&	99.999	&	99.999	\\
137	&	00 38 51.50	&	+48 17 12.6	&	17.14	&	17.06	&	19.54	&	99.999	&	99.999	&	99.999	&	99.999	&	19.39	&	1.94	&	99.999	&	99.999	\\
138	&	00 38 48.39	&	+48 18 24.9	&	17.25	&	17.23	&	19.65	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
139	&	00 38 48.31	&	+48 19 17.7	&	17.85	&	17.9	&	20.53	&	99.999	&	99.999	&	99.999	&	99.999	&	20.7	&	1.97	&	99.999	&	99.999	\\
140	&	00 38 46.00	&	+48 20 28.4	&	17.01	&	16.86	&	19.54	&	99.999	&	99.999	&	99.999	&	99.999	&	19.55	&	2.36	&	99.999	&	99.999	\\
141	&	00 38 45.06	&	+48 19 46.7	&	17.58	&	17.52	&	19.78	&	17.67	&	99.999	&	99.999	&	99.999	&	19.78	&	1.61	&	99.999	&	99.999	\\
142	&	00 38 41.38	&	+48 18 15.0	&	17.83	&	17.91	&	19.91	&	99.999	&	99.999	&	99.999	&	99.999	&	20.04	&	1.65	&	99.999	&	99.999	\\
143	&	00 38 54.99	&	+48 20 40.3	&	16.08	&	16.13	&	19.99	&	16.84	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
144	&	00 39 03.29	&	+48 19 43.5	&	16.77	&	16.43	&	21.32	&	17.25	&	19.202	&	2.63	&	1.336	&	20.62	&	2.07	&	99.999	&	99.999	\\
145	&	00 38 59.92	&	+48 19 26.3	&	16.08	&	16.27	&	19.43	&	16.84	&	99.999	&	99.999	&	99.999	&	19.52	&	2.1	&	99.999	&	99.999	\\
146	&	00 38 58.10	&	+48 19 29.5	&	17.06	&	16.83	&	19.83	&	99.999	&	99.999	&	99.999	&	99.999	&	19.97	&	2.64	&	99.999	&	99.999	\\
147	&	00 38 56.57	&	+48 19 17.3	&	17.6	&	17.83	&	20.59	&	99.999	&	99.999	&	99.999	&	99.999	&	20.21	&	1.96	&	99.999	&	99.999	\\
148	&	00 38 58.90	&	+48 17 42.2	&	15.98	&	16.1	&	19.63	&	17.04	&	99.999	&	99.999	&	99.999	&	19.26	&	2.44	&	99.999	&	99.999	\\
149	&	00 38 51.38	&	+48 20 05.2	&	15.2	&	14.85	&	19.08	&	16.0	&	99.999	&	99.999	&	99.999	&	18.86	&	2.22	&	99.999	&	99.999	\\
150	&	00 38 44.66	&	+48 21 11.0	&	16.15	&	15.94	&	20.57	&	17.02	&	99.999	&	99.999	&	99.999	&	19.57	&	2.08	&	20.57	&	1.163	\\
151	&	00 39 04.21	&	+48 21 00.2	&	14.81	&	14.56	&	19.94	&	16.05	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
152	&	00 39 04.02	&	+48 20 44.8	&	16.17	&	16.3	&	21.59	&	17.09	&	19.549	&	3.125	&	1.4	&	99.999	&	99.999	&	99.999	&	99.999	\\
153	&	00 38 51.05	&	+48 19 48.2	&	16.03	&	16.14	&	20.76	&	16.8	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
154	&	00 38 43.89	&	+48 17 05.5	&	14.56	&	14.4	&	18.17	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
155	&	00 38 43.71	&	+48 17 56.6	&	16.74	&	16.78	&	19.72	&	17.42	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
156	&	00 39 10.85	&	+48 21 15.9	&	17.2	&	17.17	&	20.1	&	99.999	&	99.999	&	99.999	&	99.999	&	19.97	&	2.29	&	99.999	&	99.999	\\
157	&	00 38 52.41	&	+48 19 12.6	&	17.54	&	17.47	&	20.51	&	16.64	&	99.999	&	99.999	&	99.999	&	19.52	&	1.58	&	99.999	&	99.999	\\
158	&	00 38 51.33	&	+48 18 37.7	&	16.62	&	16.64	&	19.83	&	17.17	&	99.999	&	99.999	&	99.999	&	19.65	&	3.06	&	99.999	&	99.999	\\
159	&	00 39 13.87	&	+48 18 20.2	&	17.83	&	17.77	&	20.24	&	99.999	&	99.999	&	99.999	&	99.999	&	20.12	&	2.32	&	99.999	&	99.999	\\
160	&	00 38 41.15	&	+48 20 24.2	&	17.31	&	17.19	&	19.72	&	99.999	&	99.999	&	99.999	&	99.999	&	19.73	&	1.87	&	99.999	&	99.999	\\
161	&	00 38 54.91	&	+48 21 21.2	&	16.99	&	16.9	&	19.92	&	17.38	&	99.999	&	99.999	&	99.999	&	19.46	&	2.93	&	99.999	&	99.999	\\
162	&	00 38 53.32	&	+48 18 52.6	&	17.02	&	17.02	&	19.49	&	17.09	&	99.999	&	99.999	&	99.999	&	19.48	&	2.22	&	99.999	&	99.999	\\
163	&	00 38 49.32	&	+48 19 40.2	&	16.96	&	16.99	&	19.52	&	17.49	&	99.999	&	99.999	&	99.999	&	19.51	&	2.07	&	99.999	&	99.999	\\
164	&	00 38 45.89	&	+48 17 47.4	&	17.72	&	17.71	&	19.75	&	99.999	&	99.999	&	99.999	&	99.999	&	19.89	&	1.67	&	99.999	&	99.999	\\
165	&	00 38 56.73	&	+48 18 50.5	&	15.54	&	15.3	&	21.32	&	16.8	&	99.999	&	99.999	&	99.999	&	20.49	&	2.52	&	99.999	&	99.999	\\
166	&	00 39 06.38	&	+48 20 52.2	&	17.17	&	17.22	&	19.52	&	16.78	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
167	&	00 39 01.36	&	+48 21 11.7	&	16.49	&	16.16	&	19.8	&	16.83	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	&	99.999	\\
168	&	00 38 56.12	&	+48 18 07.1	&	17.76	&	17.66	&	19.76	&	17.14	&	99.999	&	99.999	&	99.999	&	20.09	&	1.26	&	99.999	&	99.999	\\
169	&	00 38 54.92	&	+48 19 00.6	&	16.76	&	16.63	&	19.9	&	16.7	&	18.76	&	2.033	&	0.753	&	99.999	&	99.999	&	99.999	&	99.999	\\
170	&	00 39 13.46	&	+48 21 25.3	&	17.74	&	17.43	&	20.44	&	16.9	&	99.999	&	99.999	&	99.999	&	19.89	&	2.13	&	99.999	&	99.999	\\
171	&	00 39 10.31	&	+48 19 32.0	&	16.86	&	16.94	&	19.8	&	99.999	&	99.999	&	99.999	&	99.999	&	19.54	&	2.73	&	99.999	&	99.999	\\
172	&	00 39 07.62	&	+48 19 57.1	&	16.84	&	17.04	&	20.26	&	99.999	&	99.999	&	99.999	&	99.999	&	19.41	&	1.99	&	99.999	&	99.999	\\
173	&	00 39 04.73	&	+48 20 13.0	&	17.74	&	17.83	&	20	&	17.09	&	99.999	&	99.999	&	99.999	&	20.82	&	1.33	&	99.999	&	99.999	\\
174	&	00 39 03.40	&	+48 20 48.9	&	17.0	&	16.93	&	20.4	&	99.999	&	99.999	&	99.999	&	99.999	&	20.36	&	1.41	&	99.999	&	99.999	\\
175	&	00 39 03.02	&	+48 19 03.1	&	16.89	&	16.83	&	20.11	&	17.43	&	99.999	&	99.999	&	99.999	&	19.57	&	2.54	&	99.999	&	99.999	\\
176	&	00 39 02.61	&	+48 20 16.2	&	16.53	&	16.59	&	19.16	&	16.99	&	99.999	&	99.999	&	99.999	&	19.26	&	1.99	&	99.999	&	99.999	\\
177	&	00 39 01.71	&	+48 19 43.9	&	16.32	&	16.33	&	21.32	&	16.95	&	99.999	&	99.999	&	99.999	&	20.36	&	1.5	&	99.999	&	99.999	\\
178	&	00 39 01.58	&	+48 22 54.9	&	17.43	&	17.42	&	19.69	&	17.78	&	99.999	&	99.999	&	99.999	&	19.99	&	2.14	&	99.999	&	99.999	\\
179	&	00 39 01.11	&	+48 20 47.4	&	17.27	&	17.26	&	20.59	&	99.999	&	99.999	&	99.999	&	99.999	&	20.39	&	2.74	&	99.999	&	99.999	\\
180	&	00 39 00.68	&	+48 18 26.3	&	17.95	&	18.32	&	21.75	&	99.999	&	99.999	&	99.999	&	99.999	&	20.81	&	1.37	&	99.999	&	99.999	\\
181	&	00 39 00.03	&	+48 17 27.6	&	16.85	&	17.2	&	19.86	&	17.33	&	99.999	&	99.999	&	99.999	&	19.33	&	2.45	&	99.999	&	99.999	\\
182	&	00 38 58.62	&	+48 22 22.9	&	15.64	&	15.67	&	19.17	&	16.41	&	99.999	&	99.999	&	99.999	&	19.29	&	2.16	&	19.17	&	1.192	\\
183	&	00 38 57.04	&	+48 17 18.8	&	16.46	&	16.57	&	19.91	&	17.14	&	99.999	&	99.999	&	99.999	&	19.88	&	3.55	&	99.999	&	99.999	\\
184	&	00 38 56.65	&	+48 19 49.5	&	15.45	&	15.61	&	19.46	&	16.11	&	17.753	&	1.929	&	0.666	&	19.29	&	3.05	&	99.999	&	99.999	\\
185	&	00 38 55.88	&	+48 17 46.1	&	18.42	&	18.72	&	21.61	&	99.999	&	99.999	&	99.999	&	99.999	&	20.55	&	1.19	&	99.999	&	99.999	\\
186	&	00 38 47.51	&	+48 18 52.8	&	17.67	&	17.83	&	19.59	&	99.999	&	99.999	&	99.999	&	99.999	&	19.3	&	2.2	&	99.999	&	99.999	\\
187	&	00 38 46.24	&	+48 18 54.6	&	18.57	&	18.66	&	22.33	&	99.999	&	99.999	&	99.999	&	99.999	&	20.71	&	2.12	&	99.999	&	99.999	\\

\hline

\end{longtable}
}

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\clearpage

\begin{longtable}{@{}cccccccccccc@{}}
\caption{NGC 185 results. The ID column provides the unique identifier for each star in our final catalog. The subscripts M and C denote the oxygen or carbon model used, respectively. $\tau$ represents the optical depth, L indicates the luminosity, and $ \dot{M} $ is the mass-loss rate. BC stands for the bolometric correction. $M_{ini}$ refers to the initial mass value derived from the calculations in Section \ref{sec:code}. The Chemical type column specifies the star's chemical composition as reported in the literature, while the Mass type column expresses this composition in terms of the initial mass.} \label{tab:185results} \\
\hline
\hline
\textbf{ID} & \boldmath$\tau_{C}$ & \boldmath$\tau_{M}$ & \boldmath$L_{C}$ & \boldmath$L_{M}$ & \boldmath$\dot{M}_{C}$ & \boldmath$\dot{M}_{M}$ & \boldmath$BC_{C}$ & \boldmath$BC_{M}$ & \boldmath$M_{ini}$ & \textbf{Chemical type} & \textbf{Mass type} \\
 &  &  & [\lsun] & [\lsun]& [\msun/yr] & [\msun/yr] & [mag] & [mag]& [\msun] & &  \\
\hline
\endfirsthead

\multicolumn{12}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\hline
\textbf{ID} & \boldmath$\tau_{C}$ & \boldmath$\tau_{M}$ & \boldmath$L_{C}$ & \boldmath$L_{M}$ & \boldmath$\dot{M}_{C}$ & \boldmath$\dot{M}_{M}$ & \boldmath$BC_{C}$ & \boldmath$BC_{M}$ & \boldmath$M_{ini}$ & \textbf{Chemical type} & \textbf{Mass type} \\
 &  &  & [\lsun] & [\lsun]& [\msun/yr] & [\msun/yr] & [mag] & [mag]& [\msun] & &  \\
\hline
\endhead

\hline \multicolumn{12}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

1	&	0.46	&	0.44	&	5080	&	5490	&	1.12E-06	&	3.57E-06	&	3.36	&	3.27	&	2.03	&	C	&	C	\\
2	&	0.7	&	0.95	&	4200	&	8580	&	1.25E-06	&	2.98E-05	&	3.3	&	2.53	&	1.76	&	C	&	C	\\
3	&	0.7	&	0.85	&	5060	&	6100	&	1.75E-06	&	8.76E-06	&	3.16	&	2.96	&	1.88	&	C	&	C	\\
4	&	0.02	&	0.01	&	7040	&	6780	&	6.13E-08	&	2.6E-07	&	3.44	&	3.48	&	2.24	&	C	&	C	\\
5	&	0.25	&	0.28	&	3520	&	3770	&	4.1E-07	&	1.75E-06	&	3.59	&	3.52	&	1.56	&	C	&	C	\\
6	&	0.9	&	1	&	4530	&	5410	&	1.67E-06	&	7.63E-06	&	3.29	&	3.1	&	1.79	&	C	&	C	\\
7	&	0.01	&	0.01	&	1940	&	1920	&	6.69E-08	&	1.93E-07	&	-	&	-	&	0.88	&	M	&	M	\\
8	&	0.01	&	0.01	&	3010	&	3160	&	2.31E-08	&	2.79E-07	&	-	&	-	&	0.96	&	M	&	M	\\
9	&	0.01	&	0.1	&	2650	&	3240	&	7.38E-08	&	2.45E-06	&	-	&	-	&	0.95	&	M	&	M	\\
10	&	0.01	&	0.01	&	1970	&	2130	&	1.68E-08	&	2.08E-07	&	-	&	-	&	0.9	&	M	&	M	\\
11	&	0.01	&	0.07	&	2890	&	3300	&	1.9E-08	&	1.76E-06	&	-	&	-	&	1.05	&	M	&	M	\\
12	&	0.05	&	0.06	&	1600	&	1760	&	7.9E-08	&	4.65E-07	&	-	&	-	&	0.88	&	M	&	M	\\
13	&	0.02	&	0.03	&	1910	&	2070	&	8.48E-08	&	3.04E-07	&	-	&	-	&	0.88	&	M	&	M	\\
14	&	0.03	&	0.1	&	3230	&	3500	&	1.37E-07	&	1.37E-06	&	-	&	-	&	1	&	M	&	M	\\
15	&	0.04	&	0.04	&	3410	&	3690	&	1.01E-07	&	5.4E-07	&	-	&	-	&	1	&	C	&	M	\\
16	&	0.31	&	0.01	&	6920	&	6860	&	1.34E-06	&	1.37E-07	&	3.56	&	3.56	&	1.73	&	C	&	C	\\
17	&	0.01	&	0.03	&	2400	&	2650	&	1.86E-08	&	6.91E-07	&	-	&	-	&	0.96	&	M	&	M	\\
18	&	0.33	&	0.01	&	4460	&	4660	&	8.74E-07	&	8.96E-08	&	3.54	&	3.5	&	1.4	&	C	&	C	\\
19	&	0.01	&	0.01	&	3250	&	3240	&	9.85E-08	&	2.85E-07	&	-	&	-	&	0.97	&	M	&	M	\\
20	&	0.01	&	0.04	&	2210	&	2430	&	1.79E-08	&	9.52E-07	&	-	&	-	&	1	&	M	&	M	\\
21	&	0.01	&	0.03	&	2520	&	2600	&	1.87E-08	&	6.82E-07	&	-	&	-	&	0.96	&	M	&	M	\\
22	&	0.34	&	0.01	&	3620	&	4420	&	8.86E-07	&	9.98E-08	&	-	&	-	&	1.39	&	C	&	C	\\
23	&	0.01	&	0.02	&	3070	&	3150	&	2.76E-08	&	2.15E-07	&	-	&	-	&	0.98	&	M	&	M	\\
24	&	0.01	&	0.1	&	2340	&	3230	&	1.77E-08	&	2.95E-06	&	-	&	-	&	0.94	&	M	&	M	\\
25	&	0.05	&	0.07	&	3310	&	3890	&	1.67E-07	&	1.15E-06	&	-	&	-	&	0.99	&	M	&	M	\\
26	&	0.01	&	0.06	&	3520	&	3460	&	2.35E-08	&	7.41E-07	&	-	&	-	&	0.99	&	M	&	M	\\
27	&	0.19	&	0.15	&	2830	&	3470	&	6.13E-07	&	2.32E-06	&	-	&	-	&	0.99	&	C	&	M	\\
28	&	0.14	&	0.03	&	7470	&	8460	&	5.92E-07	&	6.18E-07	&	-	&	-	&	2.19	&	M	&	C	\\
29	&	0.01	&	0.02	&	3700	&	3940	&	2.64E-08	&	6.41E-07	&	-	&	-	&	1.18	&	M	&	C	\\
30	&	0.06	&	0.07	&	1680	&	1880	&	9.83E-08	&	5.68E-07	&	-	&	-	&	0.89	&	M	&	M	\\
31	&	0.01	&	0.01	&	2350	&	2340	&	7.74E-08	&	2.23E-07	&	-	&	-	&	0.91	&	M	&	M	\\
32	&	0.01	&	0.01	&	2810	&	2800	&	2.04E-08	&	2.23E-07	&	-	&	-	&	1	&	M	&	M	\\
33	&	0.01	&	0.01	&	1840	&	1850	&	3.46E-08	&	8.42E-08	&	-	&	-	&	0.87	&	M	&	M	\\
34	&	0.01	&	0.06	&	2250	&	2540	&	1.72E-08	&	1.42E-06	&	-	&	-	&	0.92	&	M	&	M	\\
35	&	0.01	&	0.01	&	2100	&	2110	&	1.55E-08	&	1.63E-07	&	-	&	-	&	0.94	&	M	&	M	\\
36	&	0.01	&	0.01	&	2640	&	2860	&	2.1E-08	&	2.59E-07	&	-	&	-	&	0.94	&	M	&	M	\\
37	&	0.22	&	0.03	&	5050	&	5590	&	7.06E-07	&	4.27E-07	&	-	&	-	&	1.72	&	C	&	C	\\
38	&	0.04	&	0.03	&	2140	&	2340	&	6.96E-08	&	2.61E-07	&	-	&	-	&	0.93	&	M	&	M	\\
39	&	0.04	&	0.04	&	3670	&	3600	&	1.07E-07	&	5.3E-07	&	-	&	-	&	1.03	&	C	&	M	\\
40	&	0.1	&	0.05	&	4110	&	4450	&	2.86E-07	&	6.76E-07	&	-	&	-	&	1.3	&	C	&	C	\\
41	&	0.01	&	0.03	&	5830	&	6110	&	3.32E-08	&	1.11E-06	&	-	&	-	&	1.71	&	M	&	C	\\
42	&	0.01	&	0.01	&	2920	&	2900	&	2.09E-08	&	2.29E-07	&	-	&	-	&	1.31	&	C	&	C	\\
43	&	0.02	&	0.03	&	2780	&	3020	&	6.05E-08	&	4.4E-07	&	-	&	-	&	0.91	&	M	&	M	\\
44	&	0.07	&	0.02	&	2040	&	2230	&	1.02E-07	&	1.22E-07	&	-	&	-	&	0.97	&	C	&	M	\\
45	&	0.26	&	0.01	&	3940	&	4440	&	6.41E-07	&	9.84E-08	&	-	&	-	&	1.6	&	C	&	C	\\
46	&	0.01	&	0.03	&	2160	&	2470	&	1.58E-08	&	5.63E-07	&	-	&	-	&	1.35	&	M	&	C	\\
47	&	0.05	&	0.02	&	3690	&	3660	&	1.27E-07	&	2.19E-07	&	3.43	&	3.44	&	1.17	&	C	&	C	\\
48	&	0.23	&	0.02	&	6210	&	7030	&	8.6E-07	&	2.93E-07	&	3.33	&	3.19	&	1.9	&	C	&	C	\\
49	&	0.18	&	0.14	&	5190	&	5810	&	7.28E-07	&	2.52E-06	&	3.18	&	3.05	&	1.59	&	C	&	C	\\
50	&	0.01	&	0.01	&	1680	&	1700	&	1.49E-08	&	1.68E-07	&	-	&	-	&	0.95	&	M	&	M	\\
51	&	0.04	&	0.04	&	2440	&	2580	&	8.68E-08	&	4.13E-07	&	-	&	-	&	0.94	&	M	&	M	\\
52	&	0.01	&	0.02	&	2640	&	2760	&	1.77E-08	&	3.85E-07	&	-	&	-	&	1.01	&	M	&	M	\\
53	&	0.3	&	0.01	&	4450	&	5050	&	9.32E-07	&	1.08E-07	&	-	&	-	&	1.77	&	C	&	C	\\
54	&	0.01	&	0.02	&	3140	&	3180	&	3.33E-08	&	2.37E-07	&	-	&	-	&	0.97	&	M	&	M	\\
55	&	0.01	&	0.04	&	1950	&	2130	&	1.55E-08	&	7.86E-07	&	-	&	-	&	0.91	&	M	&	M	\\
56	&	0.01	&	0.04	&	2000	&	2200	&	1.62E-08	&	8.44E-07	&	-	&	-	&	0.9	&	M	&	M	\\
57	&	0.07	&	0.01	&	3180	&	3520	&	1.55E-07	&	9.46E-08	&	-	&	-	&	1.28	&	M	&	C	\\
58	&	0.01	&	0.05	&	1820	&	2070	&	1.39E-08	&	8.81E-07	&	-	&	-	&	0.93	&	M	&	M	\\
59	&	0.36	&	0.01	&	4090	&	3850	&	1.12E-06	&	9E-08	&	-	&	-	&	1.47	&	C	&	C	\\
60	&	0.04	&	0.03	&	2720	&	2840	&	7.67E-08	&	2.6E-07	&	-	&	-	&	1.02	&	M	&	M	\\
61	&	0.03	&	0.04	&	2360	&	2450	&	5.76E-08	&	3.97E-07	&	-	&	-	&	0.95	&	M	&	M	\\
62	&	0.06	&	0.06	&	2430	&	2780	&	1.44E-07	&	7.07E-07	&	-	&	-	&	0.94	&	M	&	M	\\
63	&	0.22	&	0.16	&	5940	&	7690	&	8.73E-07	&	3.49E-06	&	-	&	-	&	1.91	&	C	&	C	\\
64	&	0.01	&	0.11	&	2460	&	3210	&	1.68E-08	&	2.83E-06	&	-	&	-	&	0.97	&	M	&	M	\\
65	&	0.01	&	0.01	&	2520	&	2730	&	2.02E-08	&	2.5E-07	&	-	&	-	&	0.91	&	M	&	M	\\
66	&	0.21	&	0.01	&	3650	&	3860	&	4.98E-07	&	8.07E-08	&	-	&	-	&	1.56	&	C	&	C	\\
67	&	0.25	&	0.01	&	4350	&	5230	&	7.07E-07	&	1.18E-07	&	-	&	-	&	1.92	&	C	&	C	\\
68	&	0.01	&	0.13	&	1740	&	2330	&	1.3E-08	&	2.84E-06	&	-	&	-	&	0.91	&	M	&	M	\\
69	&	0.2	&	0.02	&	4880	&	5430	&	6.31E-07	&	2.77E-07	&	-	&	-	&	1.68	&	C	&	C	\\
70	&	0.01	&	0.01	&	2890	&	3130	&	2.25E-08	&	2.78E-07	&	-	&	-	&	0.96	&	M	&	M	\\
71	&	0.04	&	0.04	&	2980	&	2790	&	9.1E-08	&	4.38E-07	&	-	&	-	&	0.98	&	M	&	M	\\
72	&	0.01	&	0.07	&	1590	&	1810	&	1.25E-08	&	1.18E-06	&	-	&	-	&	0.91	&	C	&	M	\\
73	&	0.01	&	0.02	&	4010	&	4270	&	3.19E-08	&	2.46E-07	&	-	&	-	&	1.14	&	M	&	C	\\
74	&	0.18	&	0.16	&	4500	&	6610	&	9.5E-07	&	3.98E-06	&	-	&	-	&	1.22	&	C	&	C	\\
75	&	0.01	&	0.01	&	1790	&	1800	&	1.33E-08	&	1.37E-07	&	-	&	-	&	1.11	&	C	&	C	\\
76	&	0.01	&	0.01	&	1820	&	2020	&	6.38E-08	&	1.99E-07	&	-	&	-	&	0.87	&	M	&	M	\\
77	&	0.01	&	0.01	&	2720	&	2770	&	2.37E-08	&	2.1E-07	&	-	&	-	&	0.99	&	M	&	M	\\
78	&	0.02	&	0.03	&	9690	&	10700	&	3.51E-07	&	1.04E-06	&	-	&	-	&	1.69	&	C	&	C	\\
79	&	0.01	&	0.01	&	2280	&	2450	&	7.54E-08	&	2.31E-07	&	-	&	-	&	0.85	&	M	&	M	\\
80	&	0.01	&	0.04	&	2730	&	3070	&	1.99E-08	&	9.9E-07	&	-	&	-	&	1.02	&	M	&	M	\\
81	&	0.01	&	0.02	&	2620	&	2790	&	1.93E-08	&	4.49E-07	&	-	&	-	&	0.95	&	M	&	M	\\
82	&	0.01	&	0.02	&	2250	&	2360	&	3.43E-08	&	2.22E-07	&	-	&	-	&	0.91	&	M	&	M	\\
83	&	0.01	&	0.02	&	2100	&	2240	&	2.47E-08	&	1.82E-07	&	-	&	-	&	0.9	&	M	&	M	\\
84	&	0.01	&	0.15	&	2240	&	3450	&	1.57E-08	&	4.51E-06	&	-	&	-	&	0.96	&	M	&	M	\\
85	&	0.13	&	0.03	&	2070	&	2380	&	2.21E-07	&	2.16E-07	&	-	&	-	&	1.21	&	C	&	C	\\
86	&	0.01	&	0.02	&	2240	&	2360	&	1.85E-08	&	4.58E-07	&	-	&	-	&	0.91	&	M	&	M	\\
87	&	0.01	&	0.16	&	2240	&	3210	&	3.29E-08	&	4.52E-06	&	-	&	-	&	0.9	&	M	&	M	\\
88	&	0.07	&	0.03	&	4020	&	4300	&	1.94E-07	&	3.73E-07	&	-	&	-	&	1.21	&	C	&	C	\\
89	&	0.01	&	0.1	&	1890	&	2450	&	6.08E-08	&	2.4E-06	&	-	&	-	&	0.9	&	M	&	M	\\
90	&	0.01	&	0.06	&	1830	&	2140	&	1.52E-08	&	1.31E-06	&	-	&	-	&	0.9	&	M	&	M	\\
91	&	0.01	&	0.01	&	1440	&	1510	&	1.17E-08	&	1.27E-07	&	-	&	-	&	1.01	&	C	&	M	\\
92	&	0.01	&	0.06	&	1900	&	2220	&	1.56E-08	&	1.35E-06	&	-	&	-	&	0.94	&	M	&	M	\\
93	&	0.01	&	0.1	&	3840	&	3970	&	5.07E-08	&	1.45E-06	&	-	&	-	&	1.01	&	M	&	M	\\
94	&	0.01	&	0.02	&	2370	&	2410	&	1.84E-08	&	4.23E-07	&	-	&	-	&	0.95	&	M	&	M	\\
95	&	0.27	&	0.18	&	3360	&	4090	&	9.49E-07	&	2.6E-06	&	-	&	-	&	1.14	&	C	&	C	\\
96	&	0.01	&	0.07	&	2470	&	2670	&	1.58E-08	&	1.35E-06	&	-	&	-	&	1	&	M	&	M	\\
97	&	0.02	&	0.01	&	3010	&	3270	&	4.63E-08	&	2.74E-07	&	-	&	-	&	1.03	&	M	&	M	\\
98	&	0.03	&	0.03	&	1900	&	2030	&	6.05E-08	&	2.57E-07	&	-	&	-	&	0.89	&	M	&	M	\\
99	&	0.01	&	0.01	&	2350	&	2330	&	1.92E-08	&	9.27E-08	&	-	&	-	&	0.92	&	M	&	M	\\
100	&	0.15	&	0.02	&	3690	&	3530	&	3.89E-07	&	2.03E-07	&	-	&	-	&	1.39	&	M	&	C	\\
101	&	0.26	&	0.39	&	3110	&	5600	&	1.05E-06	&	9.58E-06	&	-	&	-	&	1.05	&	M	&	M	\\
102	&	0.01	&	0.01	&	2820	&	2900	&	2.1E-08	&	2.29E-07	&	-	&	-	&	0.98	&	M	&	M	\\
103	&	0.01	&	0.01	&	1980	&	1970	&	1.57E-08	&	1.71E-07	&	3.3	&	3.3	&	1.02	&	C	&	M	\\
104	&	0.01	&	0.01	&	3190	&	3240	&	2.11E-08	&	2.25E-07	&	-	&	-	&	1.07	&	M	&	M	\\
105	&	0.02	&	0.01	&	1970	&	2100	&	3.29E-08	&	1.88E-07	&	-	&	-	&	1.02	&	M	&	M	\\
106	&	0.01	&	0.01	&	3140	&	3120	&	1.59E-08	&	1.45E-07	&	-	&	-	&	1.87	&	C	&	C	\\
107	&	0.08	&	0.07	&	2970	&	3150	&	1.68E-07	&	6.61E-07	&	-	&	-	&	1	&	M	&	M	\\
108	&	0.03	&	0.03	&	2560	&	2670	&	6.11E-08	&	3.75E-07	&	-	&	-	&	0.98	&	M	&	M	\\
109	&	0.01	&	0.01	&	2050	&	2040	&	1.56E-08	&	1.67E-07	&	-	&	-	&	1.45	&	C	&	C	\\
110	&	0.01	&	0.01	&	3390	&	3420	&	1.85E-08	&	1.77E-07	&	-	&	-	&	1.45	&	C	&	C	\\
111	&	0.02	&	0.19	&	2710	&	3630	&	2.86E-08	&	3.95E-06	&	-	&	-	&	1.95	&	C	&	C	\\
112	&	0.02	&	0.06	&	1760	&	1870	&	1.05E-07	&	6.43E-07	&	-	&	-	&	0.91	&	M	&	M	\\
113	&	0.33	&	0.32	&	4450	&	5620	&	1.01E-06	&	5.24E-06	&	3.28	&	3.02	&	1.96	&	C	&	C	\\
114	&	0.01	&	0.01	&	2950	&	3030	&	2.34E-08	&	2.25E-07	&	-	&	-	&	0.99	&	M	&	M	\\
115	&	0.01	&	0.02	&	3500	&	3560	&	2.71E-08	&	1.93E-07	&	-	&	-	&	1.13	&	C	&	C	\\
116	&	0.01	&	0.02	&	2480	&	2630	&	1.85E-08	&	4.29E-07	&	-	&	-	&	0.97	&	M	&	M	\\
117	&	0.01	&	0.01	&	2590	&	2690	&	1.97E-08	&	2.16E-07	&	-	&	-	&	1	&	M	&	M	\\
118	&	0.01	&	0.01	&	1450	&	1490	&	1.24E-08	&	5.78E-08	&	-	&	-	&	0.94	&	M	&	M	\\
119	&	0.01	&	0.13	&	2290	&	3230	&	1.65E-08	&	3.77E-06	&	-	&	-	&	0.96	&	M	&	M	\\
120	&	0.02	&	0.12	&	2760	&	3650	&	3.67E-08	&	3.54E-06	&	-	&	-	&	1.01	&	M	&	M	\\
121	&	0.42	&	0.5	&	6510	&	10600	&	1.36E-06	&	1.41E-05	&	-	&	-	&	2.29	&	C	&	C	\\
122	&	0.02	&	0.02	&	2740	&	2710	&	3.02E-08	&	1.17E-07	&	-	&	-	&	1.12	&	C	&	C	\\
123	&	0.01	&	0.03	&	4060	&	4130	&	4.49E-08	&	4.37E-07	&	-	&	-	&	1.01	&	M	&	M	\\
124	&	0.03	&	0.01	&	2920	&	3170	&	6.76E-08	&	2.56E-07	&	-	&	-	&	1.37	&	C	&	C	\\
125	&	0.01	&	0.04	&	1930	&	2140	&	1.62E-08	&	8.64E-07	&	-	&	-	&	0.89	&	M	&	M	\\
126	&	0.12	&	0.1	&	2270	&	2470	&	2.09E-07	&	7.82E-07	&	-	&	-	&	0.97	&	M	&	M	\\
127	&	0.01	&	0.13	&	1990	&	2640	&	1.39E-08	&	2.99E-06	&	-	&	-	&	0.94	&	M	&	M	\\
128	&	0.01	&	0.1	&	2900	&	3580	&	1.84E-08	&	2.55E-06	&	-	&	-	&	1.05	&	M	&	M	\\
129	&	0.01	&	0.01	&	2410	&	2540	&	1.96E-08	&	2.37E-07	&	-	&	-	&	0.92	&	M	&	M	\\
130	&	0.01	&	0.03	&	2760	&	2730	&	1.84E-08	&	2.52E-07	&	-	&	-	&	1	&	M	&	M	\\
131	&	0.09	&	0.01	&	6510	&	7010	&	3.3E-07	&	1.42E-07	&	-	&	-	&	2.11	&	C	&	C	\\
132	&	0.1	&	0.12	&	2590	&	3110	&	2.6E-07	&	1.49E-06	&	-	&	-	&	0.97	&	M	&	M	\\
133	&	0.01	&	0.01	&	2450	&	2430	&	1.62E-08	&	6.79E-08	&	-	&	-	&	0.99	&	M	&	M	\\
134	&	0.02	&	0.01	&	1500	&	1570	&	2.33E-08	&	1.17E-07	&	-	&	-	&	0.91	&	M	&	M	\\
135	&	0.01	&	0.02	&	2510	&	2560	&	2.5E-08	&	2.78E-07	&	-	&	-	&	0.93	&	M	&	M	\\
136	&	0.01	&	0.02	&	2200	&	2260	&	2.91E-08	&	2.14E-07	&	-	&	-	&	0.91	&	M	&	M	\\
137	&	0.01	&	0.01	&	2740	&	2830	&	8.66E-08	&	2.57E-07	&	-	&	-	&	0.94	&	M	&	M	\\
138	&	0.01	&	0.01	&	2360	&	2380	&	1.93E-08	&	9.4E-08	&	-	&	-	&	0.92	&	M	&	M	\\
139	&	0.02	&	0.01	&	1100	&	1130	&	2.11E-08	&	4.95E-08	&	-	&	-	&	0.81	&	M	&	M	\\
140	&	0.01	&	0.07	&	2670	&	3150	&	2.02E-08	&	2.04E-06	&	-	&	-	&	0.96	&	M	&	M	\\
141	&	0.01	&	0.01	&	2120	&	2110	&	1.78E-08	&	2.06E-07	&	-	&	-	&	0.93	&	M	&	M	\\
142	&	0.01	&	0.01	&	1670	&	1660	&	1.49E-08	&	1.72E-07	&	-	&	-	&	0.86	&	M	&	M	\\
143	&	0.03	&	0.06	&	3290	&	3570	&	5.64E-08	&	1.21E-06	&	-	&	-	&	1.26	&	C	&	C	\\
144	&	0.23	&	0.01	&	2100	&	2150	&	3.81E-07	&	5.53E-08	&	3.87	&	3.85	&	1	&	C	&	M	\\
145	&	0.07	&	0.02	&	3820	&	4320	&	1.82E-07	&	2.35E-07	&	-	&	-	&	1.26	&	C	&	C	\\
146	&	0.01	&	0.09	&	2190	&	2590	&	6.4E-08	&	1.79E-06	&	-	&	-	&	0.94	&	M	&	M	\\
147	&	0.01	&	0.01	&	1430	&	1420	&	1.32E-08	&	6.38E-08	&	-	&	-	&	0.84	&	M	&	M	\\
148	&	0.07	&	0.09	&	3830	&	4200	&	2.24E-07	&	1.42E-06	&	-	&	-	&	1.08	&	C	&	M	\\
149	&	0.16	&	0.05	&	7790	&	8920	&	7.97E-07	&	1.14E-06	&	-	&	-	&	2.2	&	C	&	C	\\
150	&	0.19	&	0.02	&	2790	&	3170	&	3.95E-07	&	1.58E-07	&	-	&	-	&	1.1	&	C	&	C	\\
151	&	0.36	&	0.33	&	6520	&	8890	&	1.45E-06	&	7.35E-06	&	-	&	-	&	2.14	&	C	&	C	\\
152	&	0.22	&	0.13	&	2170	&	2240	&	2.63E-07	&	5.54E-07	&	3.98	&	3.95	&	1.05	&	C	&	M	\\
153	&	0.01	&	0.01	&	2750	&	2730	&	1.37E-08	&	1.23E-07	&	-	&	-	&	1.29	&	C	&	C	\\
154	&	0.05	&	0.04	&	15400	&	16100	&	3.21E-07	&	1.08E-06	&	-	&	-	&	3.04	&	C	&	C	\\
155	&	0.01	&	0.02	&	2650	&	2700	&	1.9E-08	&	1.74E-07	&	-	&	-	&	0.97	&	M	&	M	\\
156	&	0.03	&	0.03	&	1890	&	1980	&	4.65E-08	&	2.3E-07	&	-	&	-	&	0.91	&	M	&	M	\\
157	&	0.01	&	0.01	&	2700	&	2680	&	2.13E-08	&	2.47E-07	&	-	&	-	&	1.45	&	C	&	C	\\
158	&	0.01	&	0.11	&	2720	&	3460	&	1.82E-08	&	2.99E-06	&	-	&	-	&	1.01	&	M	&	M	\\
159	&	0.01	&	0.04	&	1360	&	1500	&	4.99E-08	&	6.64E-07	&	-	&	-	&	0.83	&	M	&	M	\\
160	&	0.01	&	0.01	&	2250	&	2320	&	1.86E-08	&	9.97E-08	&	-	&	-	&	0.91	&	M	&	M	\\
161	&	0.01	&	0.1	&	2410	&	3150	&	7.08E-08	&	2.78E-06	&	-	&	-	&	0.98	&	M	&	M	\\
162	&	0.01	&	0.01	&	2900	&	2990	&	2.14E-08	&	2.45E-07	&	-	&	-	&	1.05	&	C	&	M	\\
163	&	0.01	&	0.01	&	2790	&	2790	&	2.13E-08	&	1.01E-07	&	-	&	-	&	0.96	&	M	&	M	\\
164	&	0.01	&	0.01	&	1920	&	1910	&	1.65E-08	&	1.91E-07	&	-	&	-	&	0.88	&	M	&	M	\\
165	&	0.36	&	0.01	&	3170	&	3260	&	8.46E-07	&	7.95E-08	&	-	&	-	&	1.29	&	C	&	C	\\
166	&	0.01	&	0.01	&	2790	&	2880	&	2.13E-08	&	2.38E-07	&	-	&	-	&	1.31	&	C	&	C	\\
167	&	0.01	&	0.1	&	3260	&	3850	&	1.94E-08	&	2.56E-06	&	-	&	-	&	1.26	&	C	&	C	\\
168	&	0.01	&	0.01	&	2160	&	2150	&	1.81E-08	&	2.09E-07	&	-	&	-	&	1.01	&	M	&	M	\\
169	&	0.02	&	0.01	&	2850	&	3010	&	3.64E-08	&	1.81E-07	&	3.39	&	3.33	&	1.39	&	C	&	C	\\
170	&	0.01	&	0.01	&	2060	&	2050	&	1.66E-08	&	1.84E-07	&	-	&	-	&	1.2	&	C	&	C	\\
171	&	0.01	&	0.09	&	2460	&	3120	&	1.79E-08	&	2.49E-06	&	-	&	-	&	0.96	&	M	&	M	\\
172	&	0.02	&	0.02	&	2360	&	2530	&	3.86E-08	&	2E-07	&	-	&	-	&	0.93	&	M	&	M	\\
173	&	0.01	&	0.01	&	1690	&	1700	&	1.47E-08	&	1.68E-07	&	-	&	-	&	1.05	&	M	&	M	\\
174	&	0.06	&	0.07	&	1770	&	2060	&	1.13E-07	&	6.58E-07	&	-	&	-	&	0.9	&	M	&	M	\\
175	&	0.03	&	0.01	&	2460	&	2460	&	5.52E-08	&	8.04E-08	&	-	&	-	&	0.97	&	M	&	M	\\
176	&	0.02	&	0.01	&	4010	&	4010	&	5.59E-08	&	3.05E-07	&	-	&	-	&	1.13	&	M	&	C	\\
177	&	0.19	&	0.02	&	2300	&	2780	&	3.42E-07	&	1.55E-07	&	-	&	-	&	1.16	&	C	&	C	\\
178	&	0.01	&	0.05	&	1890	&	2180	&	1.59E-08	&	1.1E-06	&	-	&	-	&	0.91	&	M	&	M	\\
179	&	0.01	&	0.01	&	1470	&	1470	&	1.14E-08	&	4.92E-08	&	-	&	-	&	0.89	&	M	&	M	\\
180	&	0.02	&	0.02	&	850	&	838	&	1.98E-08	&	8.72E-08	&	-	&	-	&	0.76	&	M	&	M	\\
181	&	0.01	&	0.01	&	2690	&	2710	&	2.03E-08	&	2.27E-07	&	-	&	-	&	0.99	&	M	&	M	\\
182	&	0.13	&	0.01	&	5140	&	5670	&	4.26E-07	&	1.28E-07	&	-	&	-	&	1.72	&	C	&	C	\\
183	&	0.01	&	0.15	&	2680	&	3780	&	1.61E-08	&	4.11E-06	&	-	&	-	&	1.01	&	M	&	M	\\
184	&	0.04	&	0.01	&	6270	&	6580	&	1.22E-07	&	2.89E-07	&	3.43	&	3.38	&	2.07	&	C	&	C	\\
185	&	0.01	&	0.01	&	805	&	871	&	8.6E-09	&	1.06E-07	&	-	&	-	&	0.75	&	M	&	M	\\
186	&	0.01	&	0.01	&	2530	&	2510	&	2.03E-08	&	2.35E-07	&	-	&	-	&	0.93	&	M	&	M	\\
187	&	0.02	&	0.02	&	531	&	568	&	1.26E-08	&	6.52E-08	&	-	&	-	&	0.7	&	M	&	M	\\

\hline

\end{longtable}
